Vertical distribution of cyclopropenylidene and propadiene in the atmosphere of Titan

Titan's atmosphere is a natural laboratory for exploring the photochemical synthesis of organic molecules. Significant recent advances in the study of the atmosphere of Titan include: (a) detection of C$_3$ molecules: C$_3$H$_6$, CH$_2$CCH$_2$, c-C$_3$H$_2$, and (b) retrieval of C$_6$H$_6$, which is formed primarily via C$_3$ chemistry, from Cassini-UVIS data. The detection of $c$-C$_3$H$_2$ is of particular significance since ring molecules are of great astrobiological importance. Using the Caltech/JPL KINETICS code, along with the best available photochemical rate coefficients and parameterized vertical transport, we are able to account for the recent observations. It is significant that ion chemistry, reminiscent of that in the interstellar medium, plays a major role in the production of c-C$_3$H$_2$ above 1000 km.

==> (inline-0) <==
\begin{longtable}[l]{llll}
\caption{\label{tab:react}List of photochemical reactions.}\\
Number & Reaction & Rate  & Reference\\
\hline
 \rownumber & 2H       + M       = H$_2$      + M                        &     $k_0$ = 2.70 $\times$ 10$^{-31}$  T$^{-0.6}$    & \cite{moses05}\\ 
& & $k_{\infty}$ = 1.0 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber &
 H       + CH      = C       + H$_2$                           & 1.30 $\times$ 10$^{-10}$   exp(-80/T) & \cite{harding93}\\ \rownumber & 
 H       + $^{1}$CH$_2$  = CH      + H$_2$                           & 2.7 $\times$ 10$^{-10}$      &  \cite{kida} \\ \rownumber & 
  H       + $^3$CH$_2$  = CH      + H$_2$                           & 2.66 $\times$ 10$^{-10}$  & \cite{moses05} \\ \rownumber & 
  H       + $^3$CH$_2$  + M       = CH$_3$     + M                  & k$_0$ = 9.00 $\times$ 10$^{-32}$   exp(-550./T)  & \cite{moses11}\\ 
 & & $k_\infty$ =   8.55 $\times$ 10$^{-12}$  T$^{0.15}$ & \cite{moses11}\\ \rownumber & 
 H       + CH$_3$     + M       = CH$_4$     + M                  & k$_0$ = 2.55 $\times$ 10$^{-23}$ T$^{-2.23}$  & \cite{moses05} \\ 
 & & $k_\infty$ =   1.92 $\times$ 10$^{-8}$  T$^{-0.5}$  exp(-400./T) & \cite{moses05} \\ \rownumber & 
 H       + CH$_4$     = CH$_3$     + H$_2$                          & 2.20 $\times$ 10$^{-20}$  T$^{3}$ exp(-4045./T) & \cite{moses05}\\ \rownumber & 
 H       + C$_2$H     + M       = C$_2$H$_2$    + M                 & k$_0$ =  1.26 $\times$ 10$^{-18}$  T$^{-3.1}$ exp(-721./T) & \cite{th86}\\
 & & k$_\infty$ =  3.0 $\times$ 10$^{-10}$   & \cite{th86}\\ \rownumber & 
 H       + C$_2$H$_2$    = C$_2$H     + H$_2$                          & 1.50 $\times$ 10$^{-13}$ T$^{1.32}$ exp(-15400./T) & \cite{kida}\\ \rownumber & 
  H       + C$_2$H$_2$    + M       = C$_2$H$_3$    + M                & k$_0$ =  3.30 $\times$ 10$^{-30}$   exp(-740./T)  & \cite{li15}\\ 
 & & k$_\infty$ = 1.4 $\times$ 10$^{-11}$  exp(-1300./T) & \cite{li15}\\ \rownumber & 
  H       + C$_2$H$_3$    = C$_2$H$_2$    + H$_2$                      &      1.50 $\times$ 10$^{-12}$  T$^{0.5}$ & \cite{li15}\\ \rownumber & 
 H       + C$_2$H$_3$    + M       = C$_2$H$_4$    + M               &    k$_0$ = 2.30 $\times$ 10$^{-24}$  T$^{-1.0}$ & \cite{li15}\\ 
 & & $k_\infty$ =    1.80 $\times$ 10$^{-10}$  & \cite{li15} \\ \rownumber & 
 H       + C$_2$H$_4$    = C$_2$H$_3$    + H$_2$                           & 8.41 $\times$ 10$^{-17}$ T$^{1.93}$ exp(-6518./T) &  \cite{moses05}\\ \rownumber & 
 H       + C$_2$H$_4$    + M       = C$_2$H$_5$    + M            &      k$_0$ = 1.30 $\times$ 10$^{-29}$   exp(-380./T) & \cite{moses05} \\ 
   & & k$_\infty$ =  6.6 $\times$ 10$^{-15}$  T$^{1.28}$  exp(-650./T) &  \cite{moses05}\\ \rownumber & 
 H       + C$_2$H$_5$    = 2CH$_3$                                   & 1.25 $\times$ 10$^{-10}$ &  \cite{moses05}  \\ \rownumber & 
 H       + C$_2$H$_5$    = C$_2$H$_4$    + H$_2$                           & 3.00 $\times$ 10$^{-12}$   & \cite{baulch05}\\ \rownumber & 
 H       + C$_2$H$_5$    + M       = C$_2$H$_6$    + M                  & k$_0$ = 4.00 $\times$ 10$^{-19}$ T$^{-3.00}$ exp(-600) &  \cite{moses05}\\
& & k$_\infty$ = . 2.0 $\times$ 10$^{-10}$   & \cite{moses05} \\ \rownumber & 
 H       + C$_2$H$_6$    = C$_2$H$_5$    + H$_2$                         & 2.35 $\times$ 10$^{-15}$   T$^{1.5}$  exp(-3725./T) & \cite{moses11}\\ \rownumber & 
H        + l-C$_3$H   = C$_3$ + H$_2$               & 6.0 $\times$ 10$^{-11}$    & \cite{loison17}\\ \rownumber &  
H        + l-C$_3$H   = c-C$_3$H + H               & 4.0 $\times$ 10$^{-11}$    & \cite{loison17}\\ \rownumber &  
H        + c-C$_3$H     = C$_3$  + H$_2$           & 1.0 $\times$ 10$^{-10}$   &  \cite{loison17}\\ \rownumber &  
H        + l-C$_3$H$_2$    = H      + c-C$_3$H$_2$     & 2.0 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
H        + t-C$_3$H$_2$    = H      + c-C$_3$H$_2$    & 1.0 $\times$ 10$^{-10}$ & \cite{loison17} \\ \rownumber & 
 H       + c-C$_3$H$_2$    + M       = C$_3$H$_3$    + M                  & k$_0$ = 4.00 $\times$ 10$^{-19}$ T$^{-3.}$ exp(-600./T)  & \cite{moses05}\\ 
& &  k$_\infty$ = 2.0 $\times$ 10$^{-10}$  & \cite{moses05} \\ \rownumber & 
  H       + C$_3$H$_3$    + M       = CH$_3$C$_2$H  + M                  & k$_0$ = 9.40 $\times$ 10$^{-20}$  T$^{-3.3}$ & \cite{moses05} \\ 
& &  k$_\infty$ =     1.0 $\times$ 10$^{-10}$  & \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_3$    + M       = CH$_2$CCH$_2$ + M                 & k$_0$ = 1.60 $\times$ 10$^{-20}$  T$^{-3.3}$  & \cite{moses05} \\ 
& &  k$_\infty$ =    k$_\infty$ =  1.0 $\times$ 10$^{-10}$ & \cite{moses05} \\ \rownumber & 
 H       + CH$_3$C$_2$H  = CH$ _3$     + C$_2$H$_2$                         & 2.50 $\times$ 10$^{-10}$ exp(-3052./T) & \cite{li15}\\ \rownumber & 
 H       + CH$_3$C$_2$H  + M       = C$_3$H$_5$    + M                  & k$_0$ =3.2 $\times$ 10$^{-24}$  T$^{-1.7}$  exp(-300./T) & \cite{moses05}\\ 
& &  k$_\infty$ =     5.00 $\times$ 10$^{-11}$  exp(-1180./T) & \cite{moses05}\\ \rownumber & 
 H       + CH$_2$CCH$_2$ = CH$_3$C$_2$H  + H                            & 3.00 $\times$ 10$^{-18}$   T$^{2}$  exp(-52./T) & \cite{moses05} \\ \rownumber & 
 H       + CH$_2$CCH$_2$ + M       = C$_3$H$_5$    + M                  & k$_0$ = 3.00 $\times$ 10$^{-28}$   exp(-360./T) &  \cite{moses05} \\ 
& &  k$_\infty$ =  1.0 $\times$ 10$^{-18}$   T$^2$  -exp(52./T) &  \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_5$    = CH$_3$C$_2$H  + H$_2$                          & 1.50 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_5$    = CH$_2$CCH$_2$ + H$_2$                          & 1.50 $\times$ 10$^{-11}$  & \cite{moses05} \\ \rownumber & 
 H       + C$_3$H$_5$    = CH$_3$     + C$_2$H$_3$                         & 4.00 $\times$ 10$^{-12}$   &  \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_5$    + M       = C$_3$H$_6$    + M                 & k$_0$ =1.5 $\times$ 10$^{-29}$  &  \cite{moses05} \\ 
& & k$_\infty$ =   2.4 $\times$ 10$^{-10}$ &  \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_6$    = C$_3$H$_5$    + H$_2$                           & 2.87 $\times$ 10$^{-19}$  T$^{-2.5}$ exp(-1254./T) & \cite{tsang91}\\ \rownumber & 
 H       + C$_3$H$_6$    = CH$_3$     + C$_2$H$_4$                         & 2.20 $\times$ 10$^{-11}$  exp(-1641./T) &  \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_6$    + M       = C$_3$H$_7$    + M                 & k$_0$ = 1.30 $\times$ 10$^{-28}$  exp(-380./T) &  \cite{moses05}\\ 
&  & k$_\infty$ = 9.47 $\times$ 10$^{-15}$   T$^{1.16}$  exp(-440./T)  & \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_7$    = C$_3$H$_6$    + H$_2$                           & 3.00 $\times$ 10$^{-12}$  &  \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_7$    = C$_2$H$_5$    + CH$_3$                          & 6.00 $\times$ 10$^{-11}$   &  \cite{moses05}\\ \rownumber & 
 H       + C$_3$H$_7$    + M       = C$_3$H$_8$    + M                  & k$_0$ = 4.00 $\times$ 10$^{-19}$ T$^{-3}$ exp(-600./T) &  \cite{moses05}\\
& & k$_\infty$ =  2.49 $\times$ 10$^{-10}$ & \cite{moses05}\\ \rownumber & 
  H       + C$_3$H$_8$    = C$_3$H$_7$    + H$_2$                          & 2.16 $\times$ 10$^{-18}$  T$^{2.4}$ exp(-2250./T) & \cite{moses05}\\ \rownumber & 
  H       + C$_4$H     + M       = C$_4$H$_2$    + M                & k$_0$ = 1.26 $\times$ 10$^{-18}$  T$^{-3.1}$  exp(-721./T) & \cite{moses05} \\
& &  k$_\infty$ =   3.0 $\times$ 10$^{-10}$  & \cite{moses05}\\ \rownumber & 
 H       + C$_4$H$_2$    + M       = C$_4$H$_3$    + M                  & k$_0$ = 2.00 $\times$ 10$^{-26}$   exp(-740./T) & \cite{moses05}\\ 
& &  $k_\infty$ = 1.50 $\times$ 10$^{-10}$  exp(-1184./T) & \cite{moses05}\\ \rownumber & 
  H       + C$_4$H$_3$    = 2C$_2$H$_2$                                  & 1.00 $\times$ 10$^{-11}$ & \cite{moses05}\\ \rownumber & 
 H       + C$_4$H$_3$    = C$_4$H$_2$    + H$_2$                           & 6.00 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
 H       + C$_4$H$_3$    + M       = C$_4$H$_4$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-19}$ T$^{-3.}$ exp(-300./T) & \cite{moses05}\\ 
& & k$_\infty$ = 8.56 $\times$ 10$^{-10}$  exp(-405./T) & \cite{moses05}\\ \rownumber & 
 H       + C$_4$H$_4$    + M       = C$_4$H$_5$    + M                 & $k_0$ = 1.50 $\times$ 10$^{-20}$ T$^{-3.}$ exp(-300./T) & \cite{moses05}\\ 
& & k$_\infty$ = 9.35 $\times$ 10$^{-12}$   exp(-309./T) & \cite{moses05}\\ \rownumber & 
  H       + C$_4$H$_5$    = C$_4$H$_4$    + H$_2$                          & 1.50 $\times$ 10$^{-12}$   T$^{0.5}$ & \cite{moses05}\\ \rownumber & 
 H       + C$_4$H$_5$    + M       = 1-C$_4$H$_6$  + M                & k$_0$ = 1.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05} \\ 
& & k$_\infty$ = 1.0 $\times$ = 10$^{-10}$ & \cite{moses05}\\ \rownumber & 
  H       + 1,3-C$_4$H$_6$ = C$_4$H$_5$  + H$_2$                         & 1.05 $\times$ 10$^{-13}$  T$^{0.7 }$ exp(-3019./T) & \cite{lavvas08a}\\ \rownumber & 
  H       + C$_4$H$_9$    = C$_4$H$_8$    + H$_2$                          & 1.05 $\times$ 10$^{-11}$ &  \cite{moses05} \\ \rownumber & 
  H       + C$_4$H$_9$    + M       = C$_4$H$_{10}$   + M                 & k$_0$ = 1.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\
& & k$_\infty$ = 8.95 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
  H       + C$_5$H$_3$    = c-C$_3$H$_2$    + C$_2$H$_2$                        & 1.50 $\times$ 10$^{-12}$   T$^{0.5}$ & this work\\ \rownumber & 
 H       + C$_5$H$_3$    = l-C$_3$H$_2$    + C$_2$H$_2$                        & 1.50 $\times$ 10$^{-12}$   T$^{0.5}$ & \cite{moses05}\\ \rownumber & 
 H       + C$_6$H$_2$    + M       = C$_6$H$_3$    + M                 & k$_0$ = 1.00 $\times$ 10$^{-29}$   exp(-360. /T) & \cite{moses05}\\ 
& &  k$_\infty$ = 1. $\times$ 10$^{-10}$  exp(-1184./T) & \cite{moses05}\\ \rownumber & 
 H       + C$_6$H$_3$    = C$_6$H$_2$    + H$_2$                           & 3.00 $\times$ 10$^{-12}$   T$^{0.5}$   & \cite{moses05}\\ \rownumber & 
 H       + C$_6$H$_3$    = C$_4$H$_2$    + C$_2$H$_2$                         & 3.99 $\times$ 10$^{-5}$ T$^{-1.6}$ exp(-1409./T) & \cite{moses05}\\ \rownumber & 
 H       + C$_6$H$_3$    + M       = C$_6$H$_4$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& & k$_\infty$ =  8.56 $\times$ 10$^{-10}$  exp(-405./T) & \cite{moses05}\\ \rownumber & 
  H       + C$_6$H$_4$    + M       = C$_6$H$_5$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& & k$_\infty$ =  9.35 $\times$ 10$^{-12}$  exp(-309./T) & \cite{moses05}\\ \rownumber & 
 H       + C$_6$H$_5$    = C$_4$H$_4$    + C$_2$H$_2$                         & 3.16 $\times$ 10$^{-5}$ T$^{-1.6}$  exp(-1117./T) & \cite{moses05}\\ \rownumber & 
 H       + C$_6$H$_5$    + M       = C$_6$H$_6$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& &  k$_\infty$ =  3.65 $\times$ 10$^{-10}$ & \cite{moses05}\\ \rownumber & 
 C       + H$_2$      + M       = $^3$CH$_2$  + M                  & k$_0$ = 7.00 $\times$ 10$^{-32}$   & \cite{moses05}\\
& &  k$_\infty$ =   k$_\infty$ =  2.06 $\times$ 10$^{-11}$   exp(-57./T) & \cite{moses05}\\ \rownumber &  
      C          + C$_2$H$_2$                    = l-C$_3$H        + H                                  & 1.4 $\times$ 10$^{-10}$  &  \cite{loison17}\\ \rownumber &  
      C          + C$_2$H$_2$                    = c-C$_3$H        + H                                    & 7.8 $\times$ 10$^{-12}$  &  \cite{loison17}\\ \rownumber &  
C       + C$_2$H$_2$    + M       = c-C$_3$H$_2$    + M                 & k$_0$ = 1.00 $\times$ 10$^{-30}$ & \cite{moses05} \\
& &  $k_\infty$ =  5.95 $\times$ 10$^{-10}$ & \cite{moses05}\\ \rownumber & 
  C       + C$_2$H$_2$    + M       = l-C$_3$H$_2$    + M                 & k$_0$ = 1.00 $\times$ 10$^{-30}$   & this work\\ 
& & k$_\infty$ =    5.95 $\times$ 10$^{-10}$ & this work\\ \rownumber & 
 C       + C$_2$H$_4$    + M       = CH$_3$C$_2$H  + M                 & k$_0$ = 1.00 $\times$ 10$^{-30}$   & \cite{moses05}\\
& & $k_\infty$ =    2.00 $\times$ 10$^{-10}$  & \cite{moses05} \\ \rownumber &  
C        + c-C$_3$H     = C$_4$     + H           & 2.4 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
C        + l-C$_3$H     = C$_4$     + H           & 2.4 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
C          + l-C$_3$H$_2$                   = C$_4$H        + H                                    & 2.00 $\times$ 10$^{-10}$   &  \cite{loison17}\\ \rownumber &  
C        + c-C$_3$H$_2$    = C$_4$H    + H           & 2.0 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
C        + t-C$_3$H$_2$    = C$_4$H    + H           & 4.0 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
CH      + H$_2$      = $^3$CH$_2$  + H                          & 3.75 $\times$ 10$^{-10}$   exp(-1663./T) & \cite{baulch05} \\ \rownumber & 
  CH      + H$_2$      + M       = CH$_3$     + M                 & k$_0$ = 9.00 $\times$ 10$^{-31}$   exp(550./T)  & \cite{moses05} \\ 
& &  k$_\infty$ = 8.55 $\times$ 10$^{-11}$   T$^{.15}$  & \cite{moses05}\\ \rownumber & 
  CH      + $^3$CH$_2$  = C$_2$H$_2$    + H                          & 3.96 $\times$ 10$^{-8}$  T$^{-1.04}$ exp(-36.1/T) & \cite{moses05}\\ \rownumber & 
  CH      + CH$_3$     = C$_2$H$_3$    + H                          & 3.96 $\times$ 10$^{-8}$ T$^{-1.04}$ exp(-36.1/T) & \cite{moses05}\\ \rownumber & 
  CH      + CH$_4$     = C$_2$H$_4$    + H                          & 3.96 $\times$ 10$^{-8}$ T$^{-1.04}$ exp(-36.1/T) & \cite{moses05}\\ \rownumber & 
  CH      + C$_2$H     = c-C$_3$H     + H                       &    0.8 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{moses05}\\ \rownumber & 
  CH      + C$_2$H     = l-C$_3$H     + H                        &   0.8 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{moses05}\\ \rownumber & 
  CH      + C$_2$H$_2$    = c-C$_3$H$_2$    + H                         & 1.3 $\times$ 10$^{-10}$ T$^{-0.233}$  exp(-16./T) & \cite{kida}\\ \rownumber & 
  CH      + C$_2$H$_2$    = l-C$_3$H$_2$    + H                         & 2.2 $\times$ 10$^{-10}$ T$^{-0.233}$  exp(-16./T) & \cite{kida}\\ \rownumber & 
  CH      + C$_2$H$_2$    = l-C$_3$H    + H$_2$                          & 3.7 $\times$ 10$^{-11}$ T$^{-0.233}$  exp(-16./T) & \cite{kida}\\ \rownumber & 
 CH      + C$_2$H$_2$    = t-C$_3$H$_2$    + H                          & 2.50 $\times$ 10$^{-10}$ T$^{-0.233}$  exp(-16./T) & \cite{kida}\\ \rownumber & 
 CH      + C$_2$H$_3$    = C$_3$H$_3$    + H                          & 7.74 $\times$ 10$^{-9}$  T$^{-0.546}$ exp(-29.6/T) & \cite{moses05}\\ \rownumber & 
  CH      + C$_2$H$_4$    = CH$_2$CCH$_2$ + H                          & 2.40 $\times$ 10$^{-10}$ T$^{-0.546}$ exp(-29.6/T) & \cite{moses05}\\ \rownumber & 
CH + C$_2$H$_4$    = CH$_3$C$_2$H + H   & 2.21 $\times$ 10$^{-10}$  (T/300.)$^{-0.62}$  exp(-32.9/T)  &  \cite{rate12}\\ \rownumber & 
  CH      + C$_2$H$_5$    = C$_3$H$_5$    + H                          & 3.80 $\times$ 10$^{-8}$  T$^{-0.859}$ exp(-33.5/T) & \cite{moses05}\\ \rownumber & 
  CH      + C$_2$H$_6$    = C$_3$H$_6$    + H                          & 3.80 $\times$ 10$^{-8}$  T$^{-0.859}$ exp(-33.5/T) & \cite{moses05}\\ \rownumber & 
  CH      + c-C$_3$H$_2$    = C$_4$H$_2$    + H                         & 1.59 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{moses05}\\ \rownumber & 
 CH      + l-C$_3$H$_2$    = C$_4$H$_2$    + H                         & 1.59 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & This work\\ \rownumber & 
  CH      + C$_3$H$_3$    = C$_4$H$_3$    + H                         & 1.59 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{moses05}\\ \rownumber & 
 CH      + CH$_3$C$_2$H  = C$_4$H$_4$    + H                         & 1.59 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{li15} \\ \rownumber & 
 CH      + CH$_2$CCH$_2$ = C$_4$H$_4$    + H                         & 1.59 $\times$ 10$^{-9}$ T$^{-0.233}$  exp(-16./T) & \cite{li15}\\ \rownumber & 
 CH      + C$_5$H$_3$    = C$_6$H$_3$    + H                         & 1.59 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{li15} \\ \rownumber & 
 CH      + C$_5$H$_4$    = C$_6$H$_4$    + H                         & 1.59 $\times$ 10$^{-9}$  T$^{-0.233}$  exp(-16./T) & \cite{li15}\\ \rownumber & 
 $^{1}$CH$_2$  + H$_2$      = $^3$CH$_2$  + H$_2$                          & 1.26 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + H$_2$      = CH$_3$     + H                            & 9.24 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + CH$_3$     = C$_2$H$_4$    + H                            & 7.00 $\times$ 10$^{-11}$ & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + CH$_4$     = $^3$CH$_2$  + CH$_4$                         & 1.20 $\times$ 10$^{-11}$ & \cite{moses05}\\ \rownumber &   
 $^{1}$CH$_2$  + CH$_4$     = 2CH$_3$                                    & 5.90 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + C$_2$H$_2$    = $^3$CH$_2$  + C$_2$H$_2$                         & 6.60 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + C$_2$H$_2$    + M       = CH$_3$C$_2$H  + M                  & k$_0$ = 7.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& &  k$_\infty$ = 2.50 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + C$_2$H$_2$    + M       = CH$_2$CCH$_2$ + M                  & k$_0$ = 7.50 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& &  k$_\infty$ =  2.50 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + C$_2$H$_2$    = C$_3$H$_3$    + H                            & 2.50 $\times$ 10$^{-10}$   & \cite{moses05}\\ \rownumber & 
 $^{1}$CH$_2$  + C$_2$H$_4$    = $^3$CH$_2$  + C$_2$H$_4$                        & 1.80 $\times$ 10$^{-11}$ & \cite{moses05}\\ \rownumber &  
 $^{1}$CH$_2$  + C$_2$H$_4$    + M       = C$_3$H$_6$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-18}$ T$^{-3}$  exp(-300./T) & \cite{moses05} \\
& &  k$_\infty$ =  1.32 $\times$ 10$^{-10}$  & \cite{moses05}\\ \rownumber & 
  $^{1}$CH$_2$  + C$_2$H$_6$    = $^3$CH$_2$  + C$_2$H$_6$                         & 3.60 $\times$ 10$^{-11}$  & \cite{baulch92}\\ \rownumber &  
  2$^3$CH$_2$  = C$_2$H$_2$    +2H                                     & 1.80 $\times$ 10$^{-10}$    exp(-400./T) & \cite{th86}\\ \rownumber & 
  $^3$CH$_2$  + CH$_3$     = C$_2$H$_4$    + H                            & 7.00 $\times$ 10$^{-11}$ & \cite{baulch92} \\ \rownumber & 
  $^3$CH$_2$  + CH$_4$     = 2CH$_3$                                    & 7.10 $\times$ 10$^{-12}$   exp(-5051./T) & \cite{bohland85}\\ \rownumber & 
  $^3$CH$_2$  + C$_2$H     = c-C$_3$H$_2$    + H                            & 3.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber & 
  $^3$CH$_2$  + C$_2$H     = l-C$_3$H$_2$    + H                            & 3.00 $\times$ 10$^{-11}$   & \cite{li15}\\ \rownumber & 
  $^3$CH$_2$  + C$_2$H     = C$_2$H$_2$    + CH                           & 3.00 $\times$ 10$^{-11}$  & \cite{th86} \\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_2$    = c-C$_3$H$_2$    + H$_2$                          & 1.00 $\times$ 10$^{-12}$  exp(-3332./T    & \cite{bohland86}\\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_2$    = l-C$_3$H$_2$    + H$_2$                          & 1.00 $\times$ 10$^{-12}$   exp(-3332./T)  &  \cite{bohland86}\\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_2$    = C$_3$H$_3$    + H                           & 1.90 $\times$ 10$^{-11}$  exp(-3332./T)       & \cite{moses05} \\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_2$    + M       = CH$_3$C$_2$H  + M                 & k$_0$ = 1.50 $\times$ 10$^{-18}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& &  k$_\infty$ =  2.0 $\times$ 10$^{-12}$   exp(-3332./T) & \cite{moses05}\\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_3$    = C$_2$H$_2$    + CH$_3$                          & 8.00 $\times$ 10$^{-11}$ & \cite{th86} \\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_4$    = C$_3$H$_5$    + H                          & 4.25 $\times$ 10$^{-12}$    exp(-2658./T) & \cite{moses05} \\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_4$    + M       = C$_3$H$_6$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-18}$ T$^{-3}$  exp(-300.) & \cite{moses05}\\ 
& &  k$_\infty$ =  1.0 $\times$ 10$^{-12}$   exp(-2658./T) & \cite{moses05}\\ \rownumber & 
  $^3$CH$_2$  + C$_2$H$_5$    = C$_2$H$_4$    + CH$_3$                          & 8.00 $\times$ 10$^{-11}$  & \cite{moses05} \\ \rownumber & 
  $^3$CH$_2$  + c-C$_3$H$_2$    = C$_4$H$_3$    + H                            & 8.00 $\times$ 10$^{-11}$  & \cite{moses05} \\ \rownumber & 
  $^3$CH$_2$  + l-C$_3$H$_2$    = C$_4$H$_3$    + H                            & 8.00 $\times$ 10$^{-11}$  & this work\\ \rownumber & 
   $^3$CH$_2$  + C$_3$H$_3$    = C$_4$H$_4$    + H                            & 3.00 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
  $^3$CH$_2$  + C$_5$H$_3$    = C$_6$H$_4$    + H                           & 1.00 $\times$ 10$^{-11}$   & \cite{li15} \\ \rownumber & 
  $^3$CH$_2$  + C$_5$H$_4$    = C$_6$H$_5$    + H                           & 1.00 $\times$ 10$^{-11}$   exp(-3000./T) & \cite{li15}\\ \rownumber & 
  CH$_3$     + H$_2$      = CH$_4$     + H                          & 6.60 $\times$ 10$^{-20}$   T$^{2.24}$ exp(-3220./T) & \cite{moses05}\\ \rownumber & 
  2CH$_3$     + M       = C$_2$H$_6$    + M                            & k$_0$ = 6.15 $\times$ 10$^{-18}$  T$^{-3.5}$  & \cite{li15} \\ 
& &  k$_\infty$ =  1.12 $\times$ 10$^{-9}$  T$^{-0.5}$  exp(-25./T) & \cite{li15}\\ \rownumber & 
  CH$_3$     + C$_2$H     + M       = CH$_3$C$_2$H  + M                 & k$_0$ = 1.50 $\times$ 10$^{-18}$ T$^{-3.0}$  exp(-300./T) & \cite{moses05}\\
& &  k$_\infty$ =  1.7 $\times$ 10$^{-10}$ & \cite{moses05} \\ \rownumber & 
  CH$_3$     + C$_2$H$_3$    = CH$_4$     + C$_2$H$_2$                         & 3.30 $\times$ 10$^{-11}$  & \cite{kida}\\ \rownumber & 
  CH$_3$     + C$_2$H$_3$    = C$_3$H$_5$    + H                           & 1.00 $\times$ 10$^{-11}$  & \cite{kida}\\ \rownumber & 
  CH$_3$     + C$_2$H$_3$    + M       = C$_3$H$_6$    + M                  & k$_0$ = 5.00 $\times$ 10$^{-27}$  & \cite{moses05} \\ 
& &  k$_\infty$ =   1.10 $\times$ 10$^{-11}$ & \cite{moses05}\\ \rownumber & 
  CH$_3$     + C$_2$H$_5$    = CH$_4$     + C$_2$H$_4$                         & 2.00 $\times$ 10$^{-12}$  & \cite{moses05}\\ \rownumber &  
  CH$_3$     + C$_2$H$_5$    + M       = C$_3$H$_8$    + M                  & k$_0$ =  7.50 $\times$ 10$^{-17}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\
& &  k$_\infty$ = 6.64 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
  CH$_3$     + c-C$_3$H$_2$    = C$_2$H$_2$    + C$_2$H$_3$                        & 1.00 $\times$ 10$^{-11}$& \cite{moses05}\\ \rownumber &    
   CH$_3$     + l-C$_3$H$_2$    = C$_2$H$_2$    + C$_2$H$_3$                        & 1.00 $\times$ 10$^{-11}$  & this work \\ \rownumber &  
   CH$_3$     + C$_3$H$_3$    + M       = 1-C$_4$H$_6$  + M                 & k$_0$ = 9.00 $\times$ 10$^{-19}$ T$^{-3}$ exp(-300./T) & \cite{moses05} \\ 
  & & k$_\infty$ = 9.96 $\times$ 10$^{-12}$  & \cite{moses05}\\ \rownumber & 
   CH$_3$     + C$_3$H$_3$    + M       = 1,2-C$_4$H$_6$ + M                & k$_0$ = 6.00 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
& &  k$_\infty$ = 6.64 $\times$ 10$^{-12}$  & \cite{moses05}\\ \rownumber & 
   CH$_3$     + C$_3$H$_5$    = CH$_4$     + CH$_3$C$_2$H                       & 4.00 $\times$ 10$^{-11}$   (T/300.)$^{-0.32}$   exp(-66/T) & \cite{kida}\\ \rownumber & 
   CH$_3$     + C$_3$H$_5$    = CH$_4$     + CH$_2$CCH$_2$                      & 4.00 $\times$ 10$^{-11}$   (T/300.)$^{-0.32}$   exp(-66/T) & \cite{kida}\\ \rownumber & 
   CH$_3$     + C$_3$H$_5$    + M       = C$_4$H$_8$    + M                  & k$_0$ = 3.70 $\times$ 10$^{-19}$ T$^{-3}$  exp(-300./T)  & \cite{moses05}\\
 & & k$_\infty$ = 5.0 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
   CH$_3$     + C$_3$H$_6$    = CH$_4$     + C$_3$H$_5$                       & 2.32 $\times$ 10$^{-13}$     exp(-4390./T) & \cite{kr94}\\ \rownumber & 
   CH$_3$     + C$_3$H$_6$    + M       = C$_4$H$_9$    + M                & k$_0$ = 1.30 $\times$ 10$^{-28}$     exp(-380./T) & \cite{moses00}\\ 
 & & k$_\infty$ = 1.34 $\times$ 10$^{-13}$  0.  -3330. & \cite{moses00}\\ \rownumber & 
  CH$_3$     + C$_3$H$_7$    = CH$_4$     + C$_3$H$_6$                        & 1.90 $\times$ 10$^{-11}$  T$^{-0.3}$ & \cite{tsang88} \\ \rownumber & 
   CH$_3$     + C$_3$H$_7$    + M       = C$_4$H$_{10}$   + M                 & k$_0$ = 7.07 $\times$ 10$^{-22}$  exp(255./T) & \cite{moses05} \\ 
   & & k$_\infty$ = 3.2 $\times$ 10$^{-10}$  T$^{-0.32}$  & \cite{moses05}\\ \rownumber & 
   CH$_3$     + C$_3$H$_8$    = CH$_4$     + C$_3$H$_7$                      & 1.50 $\times$ 10$^{-24}$   T$^{3.7}$  exp(-3600./T) & \cite{tsang88}\\ \rownumber & 
   CH$_3$     + C$_4$H$_5$    = CH$_4$     + C$_4$H$_4$                         & 3.30 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber &  
  CH$_3$     + C$_4$H$_5$    + M       = PROD    + M                 & k$_0$ = 1.50 $\times$ 10$^{-17}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\
   & & k$_\infty$ = 3.2 $\times$ 10$^{-10}$  T$^{-0.32}$& \cite{moses05}\\ \rownumber & 
 CH$_3$     + C$_5$H$_3$    = C$_6$H$_5$     + H                         & 2.00 $\times$ 10$^{-11}$   & \cite{moses05}\\ \rownumber & 
  CH$_3$     + C$_5$H$_3$    = C$_4$H$_4$     + C$_2$H$_2$                     & 1.00 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
  CH$_3$     + C$_5$H$_3$    = C$_3$H$_3$  + C$_3$H$_3$                               & 4.00 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber &  
  CH$_3$     + C$_5$H$_3$    + M       = C$_6$H$_6$   + M                  & k$_0$ = 1.50 $\times$ 10$^{-17}$ T$^{-3.0}$  exp(-300./T) & \cite{moses05}\\ 
 & & 3.2 $\times$ 10$^{-10}$  T$^{-0.32}$& \cite{moses05}\\ \rownumber & 
 C$_2$      + H$_2$      = C$_2$H     + H                         & 1.77 $\times$ 10$^{-10}$   exp(-1469./T) & \cite{pitts82}\\ \rownumber & 
  C$_2$      + CH$_4$     = C$_2$H     + CH$_3$                        & 5.05 $\times$ 10$^{-11}$   exp(-297./T) & \cite{pitts82}\\ \rownumber & 
  C$_2$H     + H$_2$      = C$_2$H$_2$    + H                          & 9.20 $\times$ 10$^{-18}$  T$^{2.17}$   exp(-478./T) & \cite{moses05}\\ \rownumber & 
 C$_2$H     + CH$_4$     = C$_2$H$_2$    + CH$_3$                       & 1.20 $\times$ 10$^{-11}$    exp(-491./T) & \cite{moses05}\\ \rownumber & 
 2C$_2$H     + M       = C$_4$H$_2$    + M                           & k$_0$ = 1.50 $\times$ 10$^{-20}$ T$^{-3.0}$  exp(-300./T) & \cite{li15}\\ 
& &  k$_\infty$ = 2.6 $\times$ 10$^{-10}$   & \cite{li15}\\ \rownumber & 
 C$_2$H     + C$_2$H$_2$    = C$_4$H$_2$    + H                          & 1.30 $\times$ 10$^{-10}$ & \cite{baulch05} \\ \rownumber & 
  C$_2$H     + C$_2$H$_3$    = C$_4$H$_3$    + H                         & 1.45 $\times$ 10$^{-10}$   exp(134./T) & \cite{moses05}\\ \rownumber & 
 C$_2$H     + C$_2$H$_3$    = 2C$_2$H$_2$                                & 1.60 $\times$ 10$^{-12}$  & \cite{th86}\\ \rownumber & 
 C$_2$H     + C$_2$H$_4$    = C$_4$H$_4$    + H                          & 7.80 $\times$ 10$^{-11}$  exp(134./T) & \cite{moses05}\\ \rownumber & 
 C$_2$H     + C$_2$H$_5$    = C$_4$H$_5$    + H                           & 1.20 $\times$ 10$^{-10}$  & \cite{moses05}\\ \rownumber & 
 C$_2$H     + C$_2$H$_5$    = C$_3$H$_3$    + CH$_3$
                  & 1.50 $\times$ 10$^{-11}$ & \cite{li15}\\ \rownumber & 
 C$_2$H     + C$_2$H$_5$    = C$_2$H$_2$    + C$_2$H$_4$                         & 3.00 $\times$ 10$^{-12}$ & \cite{th86} \\ \rownumber & 
  C$_2$H     + C$_2$H$_6$    = C$_2$H$_2$    + C$_2$H$_5$                        & 1.19 $\times$ 10$^{-12}$  T$^{0.54}$  exp(180./T) & \cite{moses05}\\ \rownumber & 
 C$_2$H     + C$_4$H$_2$    = C$_6$H$_2$    + H                           & 1.30 $\times$ 10$^{-10}$  & \cite{moses05}\\ \rownumber & 
 C$_2$H     + C$_4$H$_{10}$   = C$_4$H$_9$    + C$_2$H$_2$                        & 1.00 $\times$ 10$^{-11}$ & \cite{moses05}\\ \rownumber & 
 C$_2$H     + C$_6$H$_2$    = C8H$_2$    + H                           & 1.30 $\times$ 10$^{-10}$   & \cite{moses05}\\ \rownumber & 
  C$_2$H     + C$_8$H$_2$    = PROD    + H                           & 1.30 $\times$ 10$^{-10}$   & \cite{moses05}\\ \rownumber & 
 C$_2$H$_3$    + H$_2$      = C$_2$H$_4$    + H                         & 1.57 $\times$ 10$^{-20}$   T$^{2.56}$ exp(-2529./T) & \cite{moses05}\\ \rownumber & 
 C$_2$H$_3$    + CH$_4$     = C$_2$H$_4$    + CH$_3$                        & 2.40 $\times$ 10$^{-24}$   T$^{4.02}$ exp(-2754./T) & \cite{moses05}\\ \rownumber & 
 C$_2$H$_3$    + C$_2$H$_2$    = C$_4$H$_4$    + H                          & 3.31 $\times$ 10$^{-12}$   exp(-2516./T) & \cite{FahrStein88}\\ \rownumber & 
 C$_2$H$_3$    + C$_2$H$_2$    + M       = C$_4$H$_5$    + M                 & k$_0$ = 8.20 $\times$ 10$^{-30}$   exp(-352./T) & \cite{moses00}\\ 
   & & k$_\infty$ =  4.17 $\times$ 10${-19}$  T$^{1.9}$ exp(-1058./T) & \cite{moses00}\\ \rownumber & 
 2C$_2$H$_3$    = C$_2$H$_4$    + C$_2$H$_2$                                 & 3.50 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber & 
 2C$_2$H$_3$    + M       = 1,3-C$_4$H$_6$ + M                          & k$_0$ = 7.50 $\times$ 10$^{-17}$ T$^{-3}$  exp(-300./T) & \cite{li15}\\ 
   & & k$_\infty$ = 1.2 $\times$ 10$^{-10}$  & \cite{li15}\\ \rownumber & 
 C$_2$H$_3$    + C$_2$H$_4$    = 1-C$_4$H$_6$  + H                        & 1.05 $\times$ 10$^{-12}$   exp(-1559./T) & \cite{moses05}\\ \rownumber &  
 C$_2$H$_3$    + C$_2$H$_5$    = 2C$_2$H$_4$                                   & 8.00 $\times$ 10$^{-13}$  & \cite{moses05}\\ \rownumber & 
  C$_2$H$_3$    + C$_2$H$_5$    = C$_2$H$_6$    + C$_2$H$_2$                         & 8.00 $\times$ 10$^{-13}$& \cite{moses05} \\ \rownumber & 
  C$_2$H$_3$    + C$_2$H$_5$    + M       = C$_4$H$_8$    + M                  & k$_0$ = 7.50 $\times$ 10${-17}$ T$^{-3}$  exp(-300./T) & \cite{li15}\\ 
  & & $k_\infty$  = 2.5 $\times$ 10$^{-11}$/(A+1) where &  \cite{li15} \\ 
& & A =  2.5 $\times$ 10$^{-36}$ T$^{11.25}$ exp(3289./T)  &  \\ \rownumber & 
  C$_2$H$_3$    + c-C$_3$H$_2$    = C$_3$H$_3$    + C$_2$H$_2$                         & 8.00 $\times$ 10$^{-11}$ & \cite{kida}  \\ \rownumber & 
  C$_2$H$_3$    + l-C$_3$H$_2$    = C$_3$H$_3$    + C$_2$H$_2$                         & 3.00 $\times$ 10$^{-11}$     & \cite{kida}\\ \rownumber & 
  C$_2$H$_3$    + C$_3$H$_3$    = CH$_3$C$_2$H  + C$_2$H$_2$                         & 2.00 $\times$ 10$^{-11}$ & \cite{moses05}   \\ \rownumber & 
 C$_2$H$_3$    + C$_4$H$_4$    = LC$_6$H$_6$   + H                        & 1.23 $\times$ 10$^{-9}$  T$^{-0.66}$  exp(-4237./T) & \cite{li15}\\ \rownumber & 
  C$_2$H$_5$    + H$_2$      = C$_2$H$_6$    + H                          & 5.10 $\times$ 10$^{-24}$   T$^{3.6}$  exp(-4253./T) & \cite{th86}\\ \rownumber & 
 C$_2$H$_5$    + C$_2$H$_4$    = C$_2$H$_6$    + C$_2$H$_3$                       & 3.14 $\times$ 10$^{-31}$   T$^{3.13}$ exp(-9063./T) & \cite{li15}\\ \rownumber & 
 2C$_2$H$_5$    = C$_2$H$_6$    + C$_2$H$_4$                                   & 2.40 $\times$ 10$^{-12}$   & \cite{baulch05}\\ \rownumber & 
 2C$_2$H$_5$    + M       = C$_4$H$_{10}$   + M                           & k$_0$ = 1.50 $\times$ 10${-17}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
  & & k$_\infty$ = 1.4 $\times$ 10$^{-11}$    exp(35./T) & \cite{moses05}\\ \rownumber & 
  C$_2$H$_5$    + c-C$_3$H$_2$    = C$_3$H$_3$    + C$_2$H$_4$                        & 1.50 $\times$ 10$^{-11}$     &  This work\\ \rownumber & 
  C$_2$H$_5$    + l-C$_3$H$_2$    = C$_3$H$_3$    + C$_2$H$_4$                        & 1.50 $\times$ 10$^{-11}$   &  \cite{kida}\\ \rownumber & 
  C$_2$H$_5$    + C$_3$H$_3$    = CH$_3$C$_2$H  + C$_2$H$_4$                         & 2.00 $\times$ 10$^{-11}$  & \cite{moses05}\\ \rownumber & 
  C$_3$      + H$_2$      = l-C$_3$H     + H                        & 8.00 $\times$ 10$^{-12}$   exp(-1420./T)   & \cite{kida}\\ \rownumber & 
  C$_3$      + H$_2$      = c-C$_3$H     + H                        & 8.00 $\times$ 10$^{-12}$   exp(-1420./T)   & \cite{kida}\\ \rownumber & 
  c-C$_3$H     + H$_2$      = c-C$_3$H$_2$    + H                           & 1.140 $\times$ 10$^{-11}$   exp(-1200./T)   & \cite{kida}\\ \rownumber & 
 l-C$_3$H     + H$_2$      = l-C$_3$H$_2$    + H                           & 1.14 $\times$ 10$^{-11}$   exp(-1200./T)   & \cite{kida}\\ \rownumber & 
  c-C$_3$H$_2$    + C$_2$H$_2$    + M       = C$_5$H$_4$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-18}$ T$^{-3}$  exp(-300./T) & \cite{moses05}\\ 
   & & k$_\infty$ = 2.0 $\times$ 10$^{-11}$   exp(-3330./T) & \cite{moses05}\\ \rownumber & 
 l-C$_3$H$_2$    + C$_2$H$_2$    + M       = C$_5$H$_4$    + M                 & k$_0$ = 1.50 $\times$ 10$^{-18}$ T$^{-3}$  exp(-300./T) & this work\\ 
 & & k$_\infty$ = 2.0 $\times$ 10$^{-11}$   exp(-3330./T) & this work\\ \rownumber & 
 2C$_3$H$_3$    + M       = LC$_6$H$_6$    + M                          & k$_0$ = 2.81 $\times$ 10$^{-21}$ T$^{-2}$  & \cite{moses05}  \\ 
& & k$_\infty$ = 4.1 $\times$ 10$^{-11}$    & \cite{moses05} \\ \rownumber & 
 2C$_3$H$_3$    + M       = C$_6$H$_6$    + M                          & k$_0$ = 1.0 $\times$ 10$^{-17}$ & \cite{vuitton19}\\ 
 & &  k$_\infty$ = 6.5 $\times$ 10$^{-11}$ &  \cite{vuitton19}\\ \rownumber & 
 C$_3$H$_3$    + C$_3$H$_5$    = 2CH$_3$C$_2$H                                & 2.00 $\times$ 10$^{-11}$  & \cite{moses05}  \\ \rownumber & 
  C$_3$H$_5$    + H$_2$      = C$_3$H$_6$    + H                           & 5.25 $\times$ 10$^{-11}$   exp(-9913./T) & \cite{tsang91}\\ \rownumber & 
  C$_3$H$_7$    + H$_2$      = C$_3$H$_8$    + H                           & 3.00 $\times$ 10$^{-31}$  T$^{2.84}$ exp(-4600./T) & \cite{tsang88}\\ \rownumber & 
  C$_4$H     + H$_2$      = C$_4$H$_2$    + H                           & 9.20 $\times$ 10$^{-18}$  T$^{2.17}$  exp(-478./T) & \cite{li15}\\ \rownumber & 
  C$_4$H     + CH$_4$     = C$_4$H$_2$    + CH$_3$                        & 1.20 $\times$ 10$^{-11}$   exp(-491./T) & \cite{moses05} \\ \rownumber & 
  C$_4$H     + C$_2$H$_2$    = C$_6$H$_2$    + H                           & 2.50 $\times$ 10$^{-11}$   & \cite{moses05} \\ \rownumber & 
  C$_4$H     + C$_2$H$_6$    = C$_4$H$_2$    + C$_2$H$_5$                        & 1.19 $\times$ 10$^{-12}$  T$^{0.54}$  exp(180./T) & \cite{moses05} \\ \rownumber & 
 C$_4$H     + C$_4$H$_2$    = C$_8$H$_2$    + H                          & 1.30 $\times$ 10$^{-10}$   & \cite{li15}\\ \rownumber & 
  C$_4$H     + C$_6$H$_2$    = PROD    + H                          & 1.30 $\times$ 10$^{-10}$  & \cite{li15} \\ \rownumber & 
 C$_4$H$_3$    + C$_2$H$_2$    + M       = C$_6$H$_5$    + M                  & k$_0$ = 3.00 $\times$ 10$^{-23}$  T$^{-1.0}$ & \cite{moses05}  \\
& &  k$_\infty$ =   6.84 $\times$ 10$^{-18}$  T$^{1.646}$  exp(-1258./T) & \cite{moses05} \\ \rownumber & 
 C$_4$H$_5$    + H$_2$      = 1-C$_4$H$_6$  + H                          & 6.61 $\times$ 10$^{-15}$  T$^{0.5}$  exp(-1864./T) & \cite{wb88}\\ \rownumber & 
 C$_4$H$_5$    + C$_2$H$_2$    = C$_6$H$_6$    + H                          & 2.86 $\times$ 10$^{-18}$  T$^{1.792}$ exp(-1127./T) & \cite{moses05} \\ \rownumber & 
 C$_6$H     + H$_2$      = C$_6$H$_2$    + H                           & 9.20 $\times$ 10$^{-18}$  T$^{2.17}$  exp(-478./T) & \cite{li15} \\ \rownumber & 
 C$_6$H     + CH$_4$     = C$_6$H$_2$    + CH$_3$                       & 1.20 $\times$ 10$^{-11}$   exp(-491./T) & \cite{moses00}\\ \rownumber & 
  C$_6$H     + C$_2$H$_2$    = C8H$_2$    + H                          & 1.30 $\times$ 10$^{-11}$   & \cite{moses00}\\ \rownumber & 
 C$_6$H     + C$_2$H$_6$    = C$_6$H$_2$    + C$_2$H$_5$                         & 3.50 $\times$ 10$^{-11}$   exp(3./T) & \cite{moses05}\\ \rownumber & 
 C$_6$H     + C$_4$H$_2$    = PROD    + H                          & 1.30 $\times$ 10$^{-10}$   & \cite{li15}\\ \rownumber & 
 C$_6$H     + C$_6$H$_2$    = PROD    + H                          & 1.30 $\times$ 10$^{-10}$  & \cite{li15} \\ \rownumber & 
  C$_6$H     + C$_8$H$_2$    = PROD    + H                          & 1.30 $\times$ 10$^{-10}$  & \cite{li15}  \\ \rownumber & 
 C$_6$H$_5$    + H$_2$      = C$_6$H$_6$    + H                          & 9.48 $\times$ 10$^{-20}$   T$^{2.43}$ exp(-3159./T) & \cite{moses05} \\ \rownumber & 
 C$_6$H$_5$    + CH$_4$     = C$_6$H$_6$    + CH$_3$                        & 3.32 $\times$ 10$^{-12}$     exp(-4329./T) & \cite{moses05} \\ \rownumber & 
 C$_6$H$_5$    + C$_2$H$_2$    = PROD    + H                          & 3.72 $\times$ 10$^{-13}$    exp(-1560./T) & \cite{moses05} \\ \rownumber & 
 C$_6$H$_5$    + C$_2$H$_4$    = PROD    + H                         & 1.20 $\times$ 10$^{-12}$     exp(-2250./T) & \cite{moses05} \\ \rownumber & 
 LC$_6$H$_6$   + H       = C$_6$H$_6$    + H                         & 1.44 $\times$ 10$^{-7}$ T$^{-1.34}$ exp(-1761./T) & \cite{moses05} \\ \rownumber & 
 N       + H       + M       = NH      + M               & k$_0$ = 1.00 $\times$ 10$^{-32}$  & \cite{li15}  \\ \rownumber & 
 N       + $^3$CH$_2$  = HCN     + H                            & 5.00 $\times$ 10$^{-12}$    exp(-250./T) & \cite{li15}\\ \rownumber & 
 N       + CH$_3$     = HCN     + H$_2$                           & 5.00 $\times$ 10$^{-12}$   exp(-250./T) & \cite{li15}\\ \rownumber & 
 N       + CH$_3$     = H$_2$CN    + H                        & 5.84 $\times$ 10$^{-11}$  &  \cite{vuitton19}\\ \rownumber & 
N       + C$_2$H$_2$    + M       = CH$_2$CN   + M               & k$_0$ = 1.00 $\times$ 10$^{-31}$     & \cite{li15} \\ 
& & k$_\infty$ = 1.0 $\times$ 10$^{-16}$ & \cite{li15} \\ \rownumber &  
 N       + C$_2$H$_3$    = C$_2$H$_2$    + NH                          & 1.00 $\times$ 10$^{-12}$  & \cite{li15}\\ \rownumber & 
  N       + C$_2$H$_3$    + M       = CH$_3$CN   + M               & k$_0$ = 1.00 $\times$ 10$^{-31}$  & \cite{li15} \\ 
& &  k$_\infty$ =   3.08 $\times$ 10$^{-12}$ & \cite{li15} \\ \rownumber &  
 N       + C$_2$H$_3$    = CH$_2$CN   + H                          & 6.16 $\times$ 10$^{-11}$   & \cite{li15}   \\ \rownumber &  
 N       + C$_2$H$_5$    = H$_2$CN    + CH$_3$                        & 3.30 $\times$ 10$^{-11}$   & \cite{li15}\\ \rownumber & 
 N       + C$_2$H$_5$    = CH$_3$CN   + H$_2$                        & 1.10 $\times$ 10$^{-11}$  & \cite{krasnopolsky09} \\ \rownumber &  
      N          + l-C$_3$H$_2$                    = HC$_3$N       + H                                   & 1.00 $\times$ 10$^{-11}$  exp(-2000/T) &  \cite{kida}\\ \rownumber &  
      N          + c-C$_3$H$_2$                    = HC$_3$N       + H                                   & 1.00 $\times$ 10$^{-11}$  exp(-2000/T) &  \cite{kida}\\ \rownumber &  
      N          + t-C$_3$H$_2$                    = HC$_3$N       + H                                   & 8.00 $\times$ 10$^{-11}$   (T/300)$^{0.17}$ &  \cite{kida}\\ \rownumber &  
    N       + C$_3$H$_3$      = H$_2$    + HC$_3$N        & 5.0 $\times$ 10$^{-11}$  &  \cite{kida}\\ \rownumber &  
 N        + C$_3$H$_3$    = HCN  + C$_2$H$_2$    & 5.0 $\times$ 10$^{-11}$  &  \cite{kida}\\ \rownumber &  
 N       + CN      = N$_2$   + C                                  & 5.00 $\times$ 10$^{-11}$    exp(-1000./T) & \cite{li15} \\ \rownumber & 
 N       + H$_2$CN    = N$_2$      + $^3$CH$_2$                     & 5.00 $\times$ 10$^{-12}$   exp(-200./T) & \cite{li15}\\ \rownumber & 
 N       + CH$_2$CN   = H$_2$CN    + CN                         & 4.40 $\times$ 10$^{-11}$  & \cite{li15}\\ \rownumber & 
N       + CH$_3$CN   = 2HCN     + H                          & 2.28 $\times$ 10$^{-15}$   exp(-813./T) & \cite{li15}\\ \rownumber &  
 N       + CH$_2$CN   = H$_2$CN    + CN   & 4.40 $\times$ 10$^{-11}$   & \cite{li15} \\ \rownumber &  
N       + CH$_3$NH   = CH$_2$NH   + NH                        & 1.00 $\times$ 10$^{-11}$   & \cite{li15} \\ \rownumber &  
 N       + CH$_2$NH$_2$  = CH$_2$NH   + NH                        & 1.00 $\times$ 10$^{-11}$ & \cite{li15}  \\ \rownumber &  
 N(2D)   + CH$_4$     = NH      + CH$_3$                          & 3.00 $\times$ 10$^{-12}$  & \cite{kida} \\ \rownumber & 
N(2D)      + CH$_4$     = CH$_2$NH    + H     & 3.84 $\times$ 10$^{-11}$  exp(-750./T)   &  \cite{vuitton19}\\ \rownumber &  
N(2D)      + CH$_4$     = CH$_2$NH    + H     & 3.84 $\times$ 10$^{-11}$ exp(-750./T)   &  \cite{vuitton19}\\ \rownumber &  
  N(2D)   + C$_2$H$_2$    = CHCN    + H                           & 1.00 $\times$ 10$^{-11}$ & \cite{takayanagi98} \\ \rownumber & 
N(2D)  + C$_2$H$_4$   = CH$_3$CN   + H    & 2.23 $\times$ 10$^{-10}$  exp(-500./T)    &  \cite{vuitton19}\\ \rownumber &  
   N(2D)   + C$_2$H$_6$      = CH$_2$NH      + CH$_3$              & 1.9 $\times$ 10$^{-11}$    &  \cite{loison15}\\ \rownumber &  
   N(2D)   + C$_3$        = CN         + C$_2$                & 2.3 $\times$ 10$^{-10}$   exp(-503./T)  &  \cite{loison15}\\ \rownumber &  
   N(2D)   + l-C$_3$H$_2$     = HC$_3$N       + H                & 1.6 $\times$ 10$^{-10}$  exp(-270./T)  &  \cite{loison15}\\ \rownumber &  
   N(2D)   + c-C$_3$H$_2$      = HC$_3$N       + H                & 1.6 $\times$ 10$^{-10}$  exp(-270./T)  &  \cite{loison15}\\ \rownumber &  
   N(2D)   + t-C$_3$H$_2$      = HC$_3$N       + H                & 1.6 $\times$ 10$^{-10}$  exp(-270/T)  &  \cite{loison15}\\ \rownumber &  
   N(2D)   + C$_3$H$_8$      = CH$_2$NH      + C$_2$H$_5$              & 3.0 $\times$ 10$^{-11}$   &  \cite{loison15}\\ \rownumber &  
   N(2D)   + C$_4$H$_2$      = HCN        + l-C$_3$H               & 4.0 $\times$ 10$^{-11}$  exp(-270./T)    &  \cite{loison15}\\ \rownumber &  
   N(2D)   + C$_4$H$_2$      = HCN        + c-C$_3$H               & 4.0 $\times$ 10$^{-11}$ exp(-270./T)   &  \cite{loison15}\\ \rownumber &  
 N(2D)   + N$_2$      = N       + N$_2$                          & 1.60 $\times$ 10$^{-14}$  & \cite{kida}\\ \rownumber &  
   N(2D)   + HCN       = CH         + N$_2$               & 1.6 $\times$ 10$^{-10}$  (T/300.)$^{-0.17}$ . & \cite{hebrard12}\\ \rownumber &  
   N(2D)   + CH$_2$CCH$_2$   = C$_2$H$_3$CN     + H                 & 2.3 $\times$ 10$^{-10}$  exp(-503./T)  &  \cite{loison15}\\ \rownumber &  
   N(2D)   + CH$_3$C$_2$H    = CHCN       + CH$_3$               & 8.0 $\times$ 10$^{-11}$  exp(-270./T)   &  \cite{loison15}\\ \rownumber &  
   N(2D)   + HC$_3$N      = C$_2$N        + HCN               & 3.0 $\times$ 10$^{-11}$   &  \cite{loison15}\\ \rownumber &  
   N(2D)   + HC$_3$N      = N$_2$         + l-C$_3$H              & 1.5 $\times$ 10$^{-11}$    &  \cite{loison15}\\ \rownumber &  
   N(2D)   + HC$_3$N      = N$_2$         + c-C$_3$H              & 1.5 $\times$ 10$^{-11}$   &  \cite{loison15}\\ \rownumber &  
   N(2D)   + CH$_3$CN     = N$_2$         + C$_2$H$_3$              & 5.0 $\times$ 10$^{-11}$  &  \cite{loison15}\\ \rownumber &  
N(2D)  + CH$_3$CN  = CH$_2$CN  + NH     & 9.6 $\times$ 10$^{-12}$  exp(-750/T)   &  \cite{vuitton19}\\ \rownumber &  
   N(2D)   + C$_2$N$_2$      = C$_2$N        + N$_2$                & 3.0 $\times$ 10$^{-11}$    &  \cite{loison15}\\ \rownumber &  
N$_2$ + $^{1}$CH$_2$ = $^3$CH$_2$ + N$_2$ & 7.90 $\times$ 10$^{-12}$  &  \cite{yap84}\\ \rownumber & 
NH   + H   = N       + H$_2$                          & 1.70 $\times$ 10$^{-12}$ T$^{.68}$    exp(-950./T) & \cite{li15} \\ \rownumber & 
 NH    + H  = N$_2$      + H                           & 1.00 $\times$ 10$^{-12}$ (T/300)$^{.5}$       &  \cite{kida}\\ \rownumber & 
 NH      + $^3$CH$_2$  = H$_2$CN    + H                          & 5.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber & 
  NH      + CH$_3$     = CH$_2$NH   + H                          & 5.00 $\times$ 10$^{-11}$ & \cite{li15}  \\ \rownumber &  
NH      + C$_2$H$_2$    + M       = CH$_3$CN   + M               & k$_0$ = 1.00 $\times$ 10$^{-31}$   & \cite{li15}\\ 
& &  $k_\infty$ =    1.00 $\times$ 10$^{-11}$   exp(-5000./T) & \cite{li15}\\ \rownumber &  
NH  + C$_2$H$_4$   = NH$_2$    + C$_2$H$_3$    & 1.16 $\times$ 10$^{-9}$  (T/300.)$^{-1.09}$ &  \cite{vuitton19}\\ \rownumber &  
 NH      + C$_2$H$_3$    = CH$_3$CN   + H                          & 5.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber &  
 NH      + C$_2$H$_5$    = H$_2$CN    + CH$_4$                        & 2.00 $\times$ 10$^{-11}$   & \cite{li15}\\ \rownumber & 
 2NH      + M       = N$_2$      + H$_2$      + M                 & k$_0$ = 1.00 $\times$ 10$^{-33}$  & \cite{yap84} \\ 
& &  k$_\infty$ = 3.26 $\times$ 10$^{-10}$   exp(-1352./T) & \cite{yap84}\\ \rownumber &  
 NH      + CH$_3$NH   = NH$_3$     + H$_2$CN                       & 2.00 $\times$ 10$^{-13}$   & \cite{li15} \\ \rownumber &  
 NH      + CH$_2$NH$_2$  = NH$_3$     + H$_2$CN                       & 2.00 $\times$ 10$^{-13}$  & \cite{li15} \\ \rownumber &  
 NH      + H$_2$CN    = NH$_2$     + HCN                        & 3.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber &  
 NH      + CH$_2$CN   = N       + CH$_3$CN                     & 1.00 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber &  
 NH      + CH$_2$CN   = N       + CH$_3$CN                     & 1.00 $\times$ 10$^{-11}$   &   \cite{li15} \\ \rownumber &  
NH$_2$     + H       + M       = NH$_3$     + M                & k$_0$ = 5.33 $\times$ 10$^{-25}$  T$^{-2.0}$  & \cite{li15} \\ 
& & k$_\infty$ =    2.66 $\times$ 10$^{-11}$ & \cite{li15} \\ \rownumber & 
 NH$_2$     + H$_2$      = NH$_3$     + H                          & 2.09 $\times$ 10$^{-12}$   exp(-4277./T) & \cite{li15} \\ \rownumber & 
 NH$_2$     + CH      + M       = CH$_2$NH   + M               & k$_0$ = 1.00 $\times$ 10$^{-32}$   & \cite{li15} \\ 
& & k$_\infty$ =  1.0 $\times$ 10$^{-15}$ & \cite{li15} \\ \rownumber & 
 NH$_2$     + $^3$CH$_2$  = CH$_2$NH   + H                          & 2.00 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber &  
NH$_2$     + CH$_4$     = NH$_3$     + CH$_3$                        & 8.30 $\times$ 10$^{-13}$   exp(-5284./T) & \cite{li15} \\ \rownumber & 
 NH$_2$     + C$_2$H$_3$    = NH$_3$     + C$_2$H$_2$                       & 4.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber & 
 NH$_2$     + C$_2$H$_5$    = NH$_3$     + C$_2$H$_4$                       & 4.00 $\times$ 10$^{-11}$   & \cite{li15} \\ \rownumber & 
 NH$_2$     + C$_2$H$_6$    = NH$_3$     + C$_2$H$_5$                       & 6.14 $\times$ 10$^{-13}$   exp(-3598./T) & \cite{li15} \\ \rownumber & 
 NH$_2$     + C$_3$H$_8$    = NH$_3$     + C$_3$H$_7$                       & 7.47 $\times$ 10$^{-13}$   exp(-3095./T) & \cite{li15} \\ \rownumber & 
 NH$_2$     + H$_2$CN    = NH$_3$     + HCN                     & 2.90 $\times$ 10$^{-8}$ T$^{-1.06}$ exp(-60./T)  &  \cite{vuitton19}\\ \rownumber & 
 NH$_2$     + CH$_2$NH   = NH$_3$     + H$_2$CN                       & 3.40 $\times$ 10$^{-14}$   exp(-1318./T) & \cite{li15} \\ \rownumber &  
 NH$_2$     + CH$_3$NH   = NH$_3$     + CH$_2$NH                      & 4.00 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber &  
 NH$_2$     + CH$_2$NH$_2$  = NH$_3$     + CH$_2$NH                      & 4.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber &  
 NH$_2$     + CH$_3$NH$_2$  = NH$_3$     + CH$_2$NH$_2$                     & 2.50 $\times$ 10$^{-11}$   exp(-1600./T) & \cite{li15} \\ \rownumber &  
 NH$_2$     + CH$_3$NH$_2$  = NH$_3$     + CH$_3$NH                      & 2.50 $\times$ 10$^{-11}$   exp(-1600./T) & \cite{li15} \\ \rownumber &  
  NH$_2$     + CH$_2$CN   = CH$_2$NH   + HCN                        & 5.00 $\times$ 10$^{-13}$   & \cite{li15} \\ \rownumber &  
 NH$_3$     + H       = NH$_2$     + H$_2$                         & 7.77 $\times$ 10$^{-24}$  T$^{3.93}$ exp(-4063./T) & \cite{li15} \\ \rownumber & 
 NH$_3$     + CH      = CH$_2$NH   + H                          & 4.13 $\times$ 10$^{-9}$  T$^{-0.56}$  exp(-28./T) & \cite{li15} \\ \rownumber & 
 NH$_3$     + CH      = CH$_2$NH   + H                         & 1.5 $\times$ 10$^{-9}$  (T/300.)$^{-0.05}$   &  \cite{kida} \\ \rownumber &  
 NH$_3$     + CH      = NH  + CH$_3$        &     8 $\times$ 10$^{-12}$  (T/300.)$^{-0.05}$  &  \cite{kida}\\ \rownumber &  
 NH$_3$     + CN      = NH$_2$     + HCN                       & 1.83 $\times$ 10$^{-8}$  T$^{-1.14}$  & \cite{li15} \\ \rownumber & 
 CN      + H$_2$      = HCN     + H                           & 1.00 $\times$ 10$^{-10}$    exp(-2670./T) & \cite{li15}\\ \rownumber & 
 CN      + CH$_4$     = HCN     + CH$_3$                         & 1.00 $\times$ 10$^{-11}$    exp(-857./T) & \cite{li15} \\ \rownumber & 
  CN      + C$_2$H$_2$    = HC$_3$N    + H                            & 2.30 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber & 
 CN      + C$_2$H$_3$    = HCN     + C$_2$H$_2$                         & 3.00 $\times$ 10$^{-12}$  & \cite{li15}\\ \rownumber & 
 CN      + C$_2$H$_4$    = C$_2$H$_3$CN  + H                            & 5.00 $\times$ 10$^{-11}$   & \cite{lara96} \\ \rownumber & 
 CN      + C$_2$H$_6$    = HCN     + C$_2$H$_5$                         & 2.00 $\times$ 10$^{-11}$ & \cite{li15}\\ \rownumber & 
 CN      + C$_4$H$_2$    = HC$_5$N    + H                            & 2.30 $\times$ 10$^{-11}$  & \cite{rate12} \\ \rownumber & 
 CN      + HCN     = C$_2$N$_2$    + H                           & 1.80 $\times$ 10$^{-14}$  & \cite{lara96} \\ \rownumber & 
 CN      + HC$_3$N    = H       + C$_4$N$_2$                        & 1.00 $\times$ 10$^{-11}$ & \cite{wa04} \\ \rownumber & 
 CN      + HC$_5$N    = H       + C$_6$N$_2$                        & 1.00 $\times$ 10$^{-11}$  & \cite{osu}  \\ \rownumber & 
 CN      + H$_2$CN     = 2HCN                                  & 5.26 $\times$ 10$^{-9}$  T$^{-0.52}$  exp(-19./T) & \cite{li15} \\ \rownumber & 
CN    + CH$_3$CN   = C$_2$N$_2$   + CH$_3$    & 6.46 $\times$ 10$^{-11}$  exp(-1190./T)    &  \cite{vuitton19}\\ \rownumber &  
 CN      + CH$_3$CN   = HCN     + CH$_2$CN                      & 6.46 $\times$ 10$^{-11}$   exp(-1190./T) & \cite{li15} \\ \rownumber &  
HCN     + H    + M         = H$_2$CN    + M               & k$_0$ = 5.0 $\times$ 10$^{-11}$ & \cite{vuitton19}\\ 
& & k$_\infty$ = 1.0 $\times$ 10$^{-11}$ & \cite{vuitton19}\\ \rownumber & 
 HCN     + CH      + M       = CH$_2$CN   + M               & k$_0$ =    1.00  $\times$ 10$^{-30}$   & \cite{li15} \\
& & k$_\infty$ =   5.0 $\times$ 10$^{-11}$   exp(500./T) & \cite{li15}\\ \rownumber & 
 HCN  + C$_2$H   = HC$_3$N    + H                            & 2.20 $\times$ 10$^{-12}$  & \cite{li15}  \\ \rownumber &  
 H$_2$CN    + H       = HCN     + H$_2$                         & 7.00 $\times$ 10$^{-11}$ & \cite{li15} \\ \rownumber & 
 H$_2$CN    + C$_2$H$_3$    = CH$_2$NH   + C$_2$H$_2$                       & 2.40 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber & 
 H$_2$CN    + C$_2$H$_5$    = CH$_2$NH   + C$_2$H$_4$                       & 2.66 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber & 
 2H$_2$CN    = HCN     + CH$_2$NH                                & 5.82 $\times$ 10$^{-12}$  & \cite{li15} \\ \rownumber &  
 H$_2$CN   + CH$_3$     = HCN    + CH$_4$      & 2.29 $\times$ 10$^{-8}$  (T/300.)$^{-1.06}$   exp(-60./T)  &  \cite{vuitton19}\\ \rownumber &  
 C$_2$N     + H$_2$      + M       = CH$_2$CN   + M  &k$_0$ =  1.00 $\times$ 10$^{-33}$   & \cite{li15} \\ 
& & k$_\infty$  1.0 $\times$ 10$^{-18}$   & \cite{li15} \\ \rownumber &  
C$_2$N$_2$    + H       + M       = 2HCN                         & k$_0$ = 6.40 $\times$ 10$^{-25}$ T$^{-2.}$   exp(-1200./T) & \cite{phillips78}\\ \rownumber & 
 C$_2$N$_2$    + $^3$CH$_2$  = CH$_2$CN   + CN                        & 1.00 $\times$ 10$^{-13}$ & \cite{li15} \\ \rownumber &  
CHCN    + C$_2$H     = CH      + HC$_3$N                        & 1.00 $\times$ 10$^{-12}$ & \cite{li15}  \\ \rownumber & 
 CHCN    + $^3$CH$_2$  = HC$_3$N    + H$_2$                           & 5.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber & 
  CHCN    + N       = H       + C$_2$N$_2$                        & 1.00 $\times$ 10$^{-12}$     &  \cite{kida}\\ \rownumber & 
 CHCN    + CN      = CH      + C$_2$N$_2$                        & 1.00 $\times$ 10$^{-12}$ & \cite{li15}  \\ \rownumber & 
 2CHCN       = C$_4$N$_2$    + H$_2$                           & 5.00 $\times$ 10$^{-11}$  & \cite{yung87}\\ \rownumber & 
 C$_3$N     + CH$_4$     = HC$_3$N    + CH$_3$                          & 5.00 $\times$ 10$^{-14}$ & \cite{lebonnois01}  \\ \rownumber & 
 C$_3$N     + C$_2$H$_6$    = HC$_3$N    + C$_2$H$_5$                        & 1.00 $\times$ 10$^{-11}$ & \cite{li15}\\ \rownumber & 
 C$_3$N     + HC$_3$N    = C$_6$N$_2$    + H    & 8.60 $\times$ 10$^{-16}$    T$^{1.8}$     exp(474./T) & \cite{lebonnois01}\\ \rownumber & 
C$_5$N     + CH$_4$     = HC$_5$N    + CH$_3$                          & 5.00 $\times$ 10$^{-14}$  & \cite{li15} \\ \rownumber & 
C$_5$N     + C$_2$H$_6$    = HC$_5$N    + C$_2$H$_5$                        & 1.00 $\times$ 10$^{-11}$  & \cite{li15}   \\ \rownumber & 
 CH$_2$CN   + C$_2$H$_5$    = CH$_3$CN   + C$_2$H$_4$                       & 2.00 $\times$ 10$^{-11}$ & \cite{li15}\\ \rownumber &  
CH$_2$CN   + C$_2$H$_3$    = CH$_3$CN   + C$_2$H$_2$                       & 2.66 $\times$ 10$^{-11}$& \cite{li15}  \\ \rownumber &  
CH$_2$CN  + H   + M  = CH$_3$CN  + M    & k$_0$ = 1.0 $\times$ 10$^{-23}$ & \cite{vuitton19}\\ 
& &  k$_\infty$ = 2.00 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
 CH$_2$NH   + H       = H$_2$CN    + H$_2$                        & 1.00 $\times$ 10$^{-13}$   & \cite{li15} \\ \rownumber &  
 CH$_2$NH   + H       + M       = CH$_3$NH   + M                & k$_0$ = 2.00 $\times$ 10$^{-29}$   & \cite{li15} \\ 
& & k$_\infty$ =  7.0 $\times$ 10$^{-15}$  (T/300.)$^{1.3}$  exp(-650./T) & \cite{li15} \\ \rownumber &  
 CH$_2$NH   + CH$_3$     = H$_2$CN    + CH$_4$                       &    1.00     $\times$   10$^{-13}$     & \cite{li15} \\ \rownumber &  
 CH$_2$NH   + C$_2$H     = H$_2$CN    + C$_2$H$_2$                       & 2.00 $\times$ 10$^{-13}$  & \cite{li15}  \\ \rownumber &  
 CH$_2$NH   + C$_2$H$_3$    = H$_2$CN    + C$_2$H$_4$                      & 1.00 $\times$ 10$^{-13}$  & \cite{li15} \\ \rownumber &  
 CH$_2$NH   + C$_2$H$_5$    = H$_2$CN    + C$_2$H$_6$                      & 1.00 $\times$ 10$^{-13}$   & \cite{li15} \\ \rownumber &  
 CH$_3$NH   + H       = CH$_2$NH   + H$_2$                         & 5.00 $\times$ 10$^{-12}$ & \cite{li15} \\ \rownumber &  
 CH$_3$NH   + H       = NH$_2$     + CH$_3$                        & 2.00 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber &  
 CH$_3$NH   + H       + M       = CH$_3$NH$_2$  + M               & k$_0$ = 1.00 $\times$ 10$^{-28}$ & \cite{li15}\\
& & k$_\infty$ =     5.0 $\times$ 10$^{-11}$  & \cite{li15}\\ \rownumber &  
 CH$_3$NH   + CH$_3$     = CH$_2$NH   + CH$_4$                       & 1.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber &  
 CH$_2$NH$_2$  + H       = CH$_2$NH   + H$_2$                         & 2.00 $\times$ 10$^{-11}$ & \cite{li15}   \\ \rownumber &  
 CH$_2$NH$_2$  + H       = NH$_2$     + CH$_3$                        & 2.00 $\times$ 10$^{-11}$  & \cite{li15}  \\ \rownumber &  
 CH$_2$NH$_2$  + CH$_3$     = CH$_2$NH   + CH$_4$                        & 2.00 $\times$ 10$^{-11}$  & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + H       = NH$_3$     + CH$_3$                       & 1.50 $\times$ 10$^{-11}$   exp(-2667./T)  & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + H       = NH$_2$     + CH$_4$                       & 1.50 $\times$ 10$^{-11}$   exp(-2667./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH      = NH$_2$     + C$_2$H$_4$                      & 1.55 $\times$ 10$^{-10}$   exp(170./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH      = NH$_3$     + C$_2$H$_3$                      & 1.27 $\times$ 10$^{-10}$   exp(170./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH      = CH$_2$NH   + CH$_3$                        & 9.30 $\times$ 10$^{-10}$   exp(170./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH      = H$_2$CN    + CH$_4$                        & 9.30 $\times$ 10$^{-10}$   exp(170./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH      = CH$_3$CN   + H$_2$      + H                & 9.30 $\times$ 10$^{-10}$   exp(170./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH$_3$     = CH$_2$NH$_2$  + CH$_4$                       & 1.62 $\times$ 10$^{-13}$  exp(-4378./T) & \cite{li15} \\ \rownumber &  
 CH$_3$NH$_2$  + CH$_3$     = CH$_3$NH   + CH$_4$                        & 5.89 $\times$ 10$^{-15}$   exp(-2868./T) & \cite{li15}\\ \rownumber &  
 CH$_3$NH$_2$  + CN      = CH$_2$NH$_2$  + HCN                        & 3.57 $\times$ 10$^{-11}$ (T/300.)$^{-0.85}$ & \cite{vuitton19} \\ \rownumber &  
 CH$_3$CN   + H       = HCN     + CH$_3$                        & 3.39 $\times$ 10$^{-12}$   exp(-3954./T) & \cite{li15} \\ \rownumber &  
 CH$_3$CN   + C$_2$H     = CH$_2$CN   + C$_2$H$_2$   & 1.79 $\times$ 10$^{-11}$ exp(-769/T)   &  \cite{vuitton19}\\ \rownumber &  
 H$^+$       + H                      = H$_2^+$                                           & 1.15 $\times$ 10$^{-18}$     (T/300.)$^{1.49}$    exp(-228./T)   & \cite{rate12}\\ \rownumber & 
H$^+$       + CH                     = CH$^+$      + H                                  & 1.90 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$       & \cite{rate12}\\ \rownumber & 
H$^+$       +$^3$CH$_2$                    = CH$_2^+$     + H                                  & 1.40 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
H$^+$       +$^3$CH$_2$                    = CH$^+$      + H$_2$                                 & 1.40 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
 H$^+$       + CH$_3$                    = CH$_3^+$     + H                                   & 3.40 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
H$^+$       + CH$_4$                    = CH$_4^+$     + H                                  & 1.50 $\times$ 10$^{-9}$   & \cite{rate12} \\ \rownumber & 
H$^+$       + CH$_4$                    = CH$_3^+$     + H$_2$                                  & 2.30 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
 H$^+$       + C$_2$                     = C$_2^+$      + H                                   & 3.10 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber & 
H$^+$       + C$_2$H                    = C$_2^+$      + H$_2$                                 & 1.50 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
 H$^+$       + C$_2$H                    = C$_2$H$^+$     + H                                  & 1.50 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
H$^+$       + C$_2$H$_2$                   = C$_2$H$_2^+$    + H                                   & 5.40 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
H$^+$       + C$_2$H$_3$                   = C$_2$H$_3^+$    + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
 H$^+$       + C$_2$H$_3$                   = C$_2$H$_2^+$    + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_2$H$_4$                   = C$_2$H$_2^+$    + H$_2$        + H                     & 1.00 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_2$H$_4$                   = C$_2$H$_3^+$    + H$_2$                                  & 3.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_2$H$_4$                   = C$_2$H$_4^+$    + H                                  & 1.00 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber &  
 H$^+$       + C$_2$H$_5$                   = C$_2$H$_4^+$    + H$_2$                                 & 1.65 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_2$H$_5$                   = C$_2$H$_3^+$    + H$_2$        + H                      & 3.06 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_2$H$_6$                   = C$_2$H$_3^+$    + H$_2$        + H$_2$                     & 2.80 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_2$H$_6$                   = C$_2$H$_4^+$    + H$_2$        + H                     & 1.40 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
 H$^+$       + C$_3$                     = C$_3^+$      + H                                   & 4.00 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
H$^+$       + c-C$_3$H                    = C$_3$H$^+$     + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
H$^+$       + c-C$_3$H                    = C$_3^+$      + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + l-C$_3$H                    = C$_3$H$^+$     + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber &  
H$^+$       + l-C$_3$H                    = C$_3^+$      + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + l-C$_3$H$_2$                 = C$_3$H$^+$     + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + l-C$_3$H$_2$                 = l-C$_3$H$_2^+$  + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + c-C$_3$H$_2$                 = C$_3$H$^+$     + H$_2$       & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + c-C$_3$H$_2$                 = l-C$_3$H$_2^+$  + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$    & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_3$H$_3$                   = l-C$_3$H$_3^+$    + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$    & \cite{rate12}\\ \rownumber & 
H$^+$       + C$_3$H$_3$                   = c-C$_3$H$_3^+$    + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_3$H$_3$                   = l-C$_3$H$_2^+$  + H$_2$                                  & 1.50 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + CH$_3$C$_2$H                 = l-C$_3$H$_3^+$    + H$_2$                                  & 1.50 $\times$ 10$^{-9}$             & \cite{kida}\\ \rownumber &  
H$^+$       + CH$_3$C$_2$H                 = c-C$_3$H$_3^+$    + H$_2$                                  & 1.50 $\times$ 10$^{-9}$             & \cite{kida}\\ \rownumber &  
H$^+$       + CH$_3$C$_2$H                 = t-C$_3$H$_3^+$    + H$_2$                                  & 3.00 $\times$ 10$^{-9}$             & \cite{kida}\\ \rownumber &  
H$^+$       + CH$_3$C$_2$H                 = CH$_3$C$_2$H$^+$  + H                                   & 2.00 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber & 
 H$^+$       + C$_4$H                    = C$_4$H$^+$     + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$     & \cite{rate12}\\ \rownumber & 
H$^+$       + C$_4$H$_2$                   = C$_4$H$_2^+$    + H                                   & 2.00 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
H$^+$       + C$_4$H$_2$                   = C$_4$H$^+$     + H$_2$                                  & 2.00 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_4$H$_3$                   = C$_4$H$_2^+$    + H$_2$                                  & 2.00 $\times$ 10$^{-9}$    & \cite{rate12}\\ \rownumber &  
H$^+$       + C$_4$H$_3$                   = C$_4$H$_3^+$    + H                                   & 2.00 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber & 
H$^+$       + NH                     = NH$^+$      + H                                   & 2.10 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
H$^+$       + HCN                    = HCN$^+$     + H                                  & 1.05 $\times$ 10$^{-8}$ -0.13      & \cite{rate12}\\ \rownumber & 
H$^+$       + CH$_3$C$_3$N                 = HC$_3$N      + CH$_3^+$                               & 8.00 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
      H$^+$        + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$  + H                                     & 3.68 $\times$ 10$^{-9}$     &  \cite{vuitton07} \\ \rownumber &  
      H$^+$        + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$  + H$_2$                                    & 3.68 $\times$ 10$^{-9}$     &  \cite{vuitton07}\\ \rownumber &  
H$_2^+$    +  H                    = H$_2$        + H$^+$                                 & 6.40 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &  
H$_2^+$      + H$_2$                     = H$_3^+$      + H                                   & 2.08 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C                      = CH$^+$      + H                                   & 2.40 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_2^+$      + CH                     = CH$_2^+$     + H                                   & 7.10 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 H$_2^+$      + CH                     = CH$^+$      + H$_2$                                  & 7.10 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$     & \cite{rate12}\\ \rownumber & 
H$_2^+$      +$^3$CH$_2$                    = CH$_2^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber &  
H$_2^+$      +$^3$CH$_2$                    = CH$_3^+$     + H                                  & 1.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
 H$_2^+$      + CH$_4$                    = CH$_4^+$     + H$_2$                                 & 1.40 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber &  
 H$_2^+$      + CH$_4$                    = CH$_3^+$     + H$_2$        + H                      & 2.30 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_2^+$      + CH$_4$                    = CH$_5^+$     + H                                  & 1.14 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 H$_2^+$      + C$_2$                     = C$_2$H$^+$     + H                                  & 1.10 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$                     = C$_2^+$      + H$_2$                                 & 1.10 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
 H$_2^+$      + C$_2$H                    = C$_2$H$_2^+$    + H                                  & 1.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$H                    = C$_2$H$^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
 H$_2^+$      + C$_2$H$_2$                   = C$_2$H$_3^+$    + H                                   & 4.80 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$H$_2$                   = C$_2$H$_2^+$    + H$_2$                                  & 4.82 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber & 
 H$_2^+$      + C$_2$H$_4$                   = C$_2$H$_2^+$    + H$_2$        + H$_2$                     & 8.82 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$H$_4$                   = C$_2$H$_3^+$    + H$_2$        + H                     & 1.81 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$H$_4$                   = C$_2$H$_4^+$    + H$_2$                                  & 2.21 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
 H$_2^+$      + C$_2$H$_6$                   = C$_2$H$_4^+$    + H$_2$        + H$_2$                     & 2.35 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$H$_6$                   = C$_2$H$_5^+$    + H$_2$        + H                     & 1.37 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_2^+$      + C$_2$H$_6$                   = C$_2$H$_6^+$    + H$_2$                                  & 2.94 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
H$_2^+$      + N                      = NH$^+$      + H                                  & 1.90 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
H$_2^+$      + N$_2$                     = HN$_2^+$     + H                                   & 2.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_2^+$      + NH                     = NH$_2^+$     + H                                   & 7.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_2^+$      + NH                     = NH$^+$      + H$_2$                                  & 7.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$     & \cite{rate12}\\ \rownumber & 
H$_2^+$      + CN                     = CN$^+$      + H$_2$                                 & 1.20 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
 H$_2^+$      + CN                     = HCN$^+$     + H                                  & 1.20 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_2^+$      + HCN                    = HCN$^+$     + H$_2$                                  & 2.70 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
H$_3^+$      + C                      = CH$^+$      + H$_2$                                  & 2.00 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CH                     = CH$_2^+$     + H$_2$                                 & 1.20 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      +$^3$CH$_2$                    = CH$_3^+$     + H$_2$                                 & 1.70 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CH$_3$                    = CH$_4^+$     + H$_2$                                  & 2.10 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CH$_4$                    = CH$_5^+$     + H$_2$                                  & 2.40 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$                  = C$_2$H$^+$     + H$_2$                                 & 1.80 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H                    = C$_2$H$_2^+$    + H$_2$                                 & 1.70 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H$_2$                   = C$_2$H$_3^+$    + H$_2$                                  & 3.50 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H$_3$                   = C$_2$H$_4^+$    + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H$_4$                   = C$_2$H$_3^+$    + H$_2$        + H$_2$                    & 1.15 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H$_4$                   = C$_2$H$_5^+$    + H$_2$                                 & 1.15 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H$_5$                   = C$_2$H$_6^+$    + H$_2$                                 & 1.40 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_2$H$_6$                   = C$_2$H$_5^+$    + H$_2$        + H$_2$                     & 2.40 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_3$                     = C$_3$H$^+$     + H$_2$                                  & 2.00 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_3^+$      + c-C$_3$H                    = l-C$_3$H$_2^+$  + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + l-C$_3$H                    = l-C$_3$H$_2^+$  + H$_2$        & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + c-C$_3$H$_2$   = l-C$_3$H$_3^+$    + H$_2$    & 1.81 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$               &  \cite{loison17}\\ \rownumber &  
H$_3^+$      + c-C$_3$H$_2$    = c-C$_3$H$_3^+$    + H$_2$      & 1.20 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$              &  \cite{loison17}\\ \rownumber &  
H$_3^+$      + l-C$_3$H$_2$       = l-C$_3$H$_3^+$    + H$_2$     & 1.67 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}  \\ \rownumber &  
H$_3^+$      + l-C$_3$H$_2$   = c-C$_3$H$_3^+$    + H$_2$      & 1.67 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12} \\ \rownumber &  
H$_3^+$      + t-C$_3$H$_2$   = l-C$_3$H$_3^+$    + H$_2$        & 1.67 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + t-C$_3$H$_2$                 = c-C$_3$H$_3^+$    + H$_2$                                 & 1.67 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_3$H$_3$                   = CH$_3$C$_2$H$^+$  + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CH$_2$CCH$_2$                = c-C$_3$H$_3^+$    + H$_2$        + H$_2$                     & 8.7 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CH$_2$CCH$_2$                = l-C$_3$H$_3^+$    + H$_2$        + H$_2$                     & 2.0 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CH$_3$C$_2$H                 = c-C$_3$H$_3^+$    + H$_2$        + H$_2$                     & 9.0 $\times$ 10$^{-10}$  (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_3$H$_6$                   = C$_2$H$_3^+$    + CH$_4$       + H$_2$                     & 9.00 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_3$H$_6$                   = C$_3$H$_5^+$    + H$_2$        + H$_2$                     & 2.10 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_4$H                    = C$_4$H$_2^+$    + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + C$_4$H$_2$                   = C$_4$H$_3^+$    + H$_2$                                  & 2.60 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  H$_3^+$      + C$_4$H$_3$                   = C$_4$H$_4^+$    + H$_2$                                  & 2.30 $\times$ 10$^{-9}$    & \cite{rate12}\\ \rownumber &  
H$_3^+$      + N$_2$                     = HN$_2^+$     + H$_2$                                 & 1.80 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + NH                     = NH$_2^+$     + H$_2$                                 & 1.30 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + CN                     = HCN$^+$     + H$_2$                                  & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + HCN                    = HCNH$^+$    + H$_2$                                  & 8.10 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 H$_3^+$       + CH$_3$NH$_2$   = CH$_3$NH$_2^+$  + H$_2$     + H         & 7.00 $\times$ 10$^{-11}$    &  \cite{vuitton07}\\ \rownumber &  
  H$_3^+$       + CH$_3$NH$_2$     = CH$_3$NH$_3^+$  + H$_2$               & 1.60 $\times$ 10$^{-10}$     &  \cite{vuitton07} \\ \rownumber &  
 C$^+$        + H            = CH$^+$        & 1.70 $\times$ 10$^{-17}$             & \cite{rate12}\\ \rownumber &  
C$^+$         + H$_2$                 = CH$^+$      + H          & 1.00 $\times$ 10$^{-10}$  exp(-4640./T)   & \cite{rate12}\\ \rownumber &  
C$^+$    +    H$_2$               = CH$_2^+$             & 2.00 $\times$ 10$^{-16}$ (T/300.)$^{-1.3}$     exp(-23./T)   & \cite{rate12}\\ \rownumber &  
 C$^+$       + C                      = C$_2^+$           & 4.01 $\times$ 10$^{-18}$  (T/300.)$^{0.17}$    exp(-101.5/T)    & \cite{rate12}\\ \rownumber &  
C$^+$       + CH                     = C$_2^+$      + H             & 3.80 $\times$ 10$^{-10}$  (T/300.)$^{-0.5}$  &  \cite{rate12}\\ \rownumber &  
C$^+$       + CH                 = CH$^+$      + C                                   & 3.80 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$   & \cite{rate12}\\ \rownumber &  
 C$^+$       +$^3$CH$_2$                    = C$_2$H$^+$     + H                                   & 5.20 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
C$^+$       +$^3$CH$_2$                    = CH$_2^+$     + C                                   & 5.20 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber &  
 C$^+$       + CH$_3$                    = C$_2$H$^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$         & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$                    = C$_2$H$_2^+$    + H                                  & 1.30 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_4$                    = C$_2$H$_2^+$    + H$_2$                                  & 3.89 $\times$ 10$^{-10}$    & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_4$                    = C$_2$H$_3^+$    + H                                  & 1.00 $\times$ 10$^{-9}$    & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H                    = C$_3^+$      + H                                  & 1.00 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_2$                   = C$_3$H$^+$     + H                                  & 1.78 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_3$                   = l-C$_3$H$_2^+$  + H        & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_3$                   = c-C$_3$H$_2^+$  + H        & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_4$                   = C$_2$H$_3^+$    + CH         & 8.50 $\times$ 10$^{-11}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_4$                   = C$_3$H$^+$     + H$_2$        + H      & 8.50 $\times$ 10$^{-11}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_4$                   = l-C$_3$H$_2^+$  + H$_2$        & 3.40 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_4$                   = l-C$_3$H$_3^+$    + H      & 1.02 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_4$                   = C$_2$H$_4^+$    + C       & 1.70 $\times$ 10$^{-11}$  & \cite{rate12}\\ \rownumber & 
C$^+$       + C$_2$H$_5$                   = C$_2$H$_5^+$             + C           & 5.00 $\times$ 10$^{-10}$   &  \cite{rate12}\\ \rownumber & 
C$^+$       + C$_2$H$_5$                   = l-C$_3$H$_3^+$    + H$_2$                                  & 5.00 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = C$_2$H$_2^+$    + CH$_4$                                 & 8.25 $\times$ 10$^{-11}$          & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = C$_2$H$_3^+$    + CH$_3$                                 & 4.95 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = C$_2$H$_4^+$    +$^3$CH$_2$                                & 1.16 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = C$_2$H$_5^+$    + CH                                  & 2.31 $\times$ 10$^{-10}$       & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = l-C$_3$H$_2^+$  + H$_2$        + H$_2$                    & 1.65 $\times$ 10$^{-11}$           & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = l-C$_3$H$_3^+$    + H$_2$        + H                     & 1.65 $\times$ 10$^{-11}$            &  \cite{kida}\\ \rownumber &  
C$^+$       + C$_2$H$_6$                   = c-C$_3$H$_3^+$    + H$_2$        + H                      & 7.10 $\times$ 10$^{-10}$            &   \cite{kida}\\ \rownumber &  
C$^+$       + l-C$_3$H$_2$                 = C$_4$H$^+$     + H                                  & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_3$H$_3$                   = C$_4$H$^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_3$H$_3$                   = C$_4$H$_2^+$    + H                                  & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_3$H$_3$                   = l-C$_3$H$_3^+$    + C                                  & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$     & \cite{rate12}\\ \rownumber & 
C$^+$       + CH$_3$C$_2$H                 = CH$_3$C$_2$H$^+$  + C                                   & 5.70 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber & 
C$^+$       + CH$_3$C$_2$H                 = C$_2$H$_2^+$    + C$_2$H$_2$                               & 1.90 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$C$_2$H                 = C$_2$H$_3^+$    + C$_2$H                                & 1.90 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$C$_2$H                 = C$_4$H$_2^+$    + H$_2$                                  & 5.70 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$C$_2$H                 = l-C$_3$H$_3^+$    + CH                               & 1.90 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$C$_2$H                 = c-C$_3$H$_3^+$    + CH                               & 1.90 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_2$CCH$_2$                = C$_2$H$_2^+$    + C$_2$H$_2$                                & 2.80 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_2$CCH$_2$                = l-C$_3$H$_3^+$    + CH                                & 1.80 $\times$ 10$^{-10}$        & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_2$CCH$_2$                = c-C$_3$H$_3^+$    + CH                                & 1.80 $\times$ 10$^{-10}$         & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_2$CCH$_2$                = C$_4$H$_2^+$    + H$_2$                                  & 5.60 $\times$ 10$^{-10}$     & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_2$CCH$_2$                = CH$_3$C$_2$H$^+$  + C                                   & 2.10 $\times$ 10$^{-10}$ & \cite{rate12}\\ \rownumber & 
C$^+$       + C$_3$H$_6$                   = C$_3$H$_6^+$    + C                                   & 2.00 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
C$^+$       + C$_3$H$_6$                   = C$_2$H$_2^+$    + C$_2$H$_4$                                & 3.00 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_3$H$_6$                   = C$_2$H$_3^+$    + C$_2$H$_3$                                & 6.00 $\times$ 10$^{-10}$         & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_3$H$_6$                   = c-C$_3$H$_3^+$    + CH$_3$                               &   1.50 $\times$ 10$^{-10}$         & \cite{loison15} \\ \rownumber &  
C$^+$       + C$_3$H$_6$                   = l-C$_3$H$_3^+$    + CH$_3$                                & 1.50 $\times$ 10$^{-10}$             & \cite{loison15}  \\ \rownumber &  
C$^+$       + C$_3$H$_6$                   = C$_3$H$_5^+$    + CH                                  & 4.00 $\times$ 10$^{-10}$      & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_3$H$_6$                   = C$_4$H$_3^+$    + H$_2$        + H                      & 2.00 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_4$H$_2$                   = C$_3$H$^+$     + C$_2$H                                & 1.45 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_4$H$_2$                   = C$_4$H$_2^+$    + C                                  & 1.31 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber & 
C$^+$       + C$_4$H$_3$                   = C$_4$H$_3^+$    + C                                   & 3.10 $\times$ 10$^{-10}$ &  \cite{rate12}\\ \rownumber & 
C$^+$       + C$_4$H$_3$                   = l-C$_3$H$_2^+$  + C$_2$H                                & 1.55 $\times$ 10$^{-10}$    & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_4$H$_3$                   = c-C$_3$H$_2^+$  + C$_2$H                                & 1.55 $\times$ 10$^{-10}$    & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_6$H$_6$                   = c-C$_3$H$_3^+$    + C$_4$H$_3$                               & 1.44 $\times$ 10$^{-10}$      & \cite{rate12}\\ \rownumber &  
C$^+$       + N                      = CN$^+$                                           & 1.08 $\times$ 10$^{-18}$     (T/300.)$^{0.07}$     exp(-57.5/T)   & \cite{rate12}\\ \rownumber &  
 C$^+$       + NH                     = CN$^+$      + H                                   & 7.80 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 C$^+$       + HC$_3$N                   = C$_3^+$      + HCN                                 & 2.50 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + HC$_3$N                   = C$_3$H$^+$     + CN                                  & 3.25 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
     C$^+$        + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$  + CH                                    & 8.64 $\times$ 10$^{-10}$     &  \cite{vuitton07} \\ \rownumber &  
      C$^+$        + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$  + C                                     & 2.20 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
C$^+$       + C$_2$H$_3$CN                 = l-C$_3$H$_2^+$  + HCN                                 & 9.84 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + C$_2$H$_3$CN                 = c-C$_3$H$_3^+$    + CN                                 & 1.80 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$C$_3$N                 = C$_3$N       + C$_2$H$_3^+$                              & 2.00 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
C$^+$       + CH$_3$C$_3$N                 = C$_4$H$_3^+$    + CN                                  & 5.00 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
 CH$^+$         + H                 = C$^+$       + H$_2$                                  & 9.06 $\times$ 10$^{-10}$ (T/300.)$^{-0.37}$     exp(-29.1/T)   & \cite{rate12}\\ \rownumber &  
CH$^+$     + H$_2$                 = CH$_2^+$     + H                                  & 1.20 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
 CH$^+$     + C                    = C$_2^+$      + H                                  & 1.20 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
CH$^+$      + CH                     = C$_2^+$      + H$_2$                                  & 7.40 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$^+$      +$^3$CH$_2$                    = C$_2$H$^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
CH$^+$      + CH$_4$                    = C$_2$H$_2^+$    + H$_2$        + H                     & 1.43 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
CH$^+$      + CH$_4$                    = C$_2$H$_3^+$    + H$_2$                                 & 1.09 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
CH$^+$      + CH$_4$                    = C$_2$H$_4^+$    + H                                   & 6.50 $\times$ 10$^{-11}$              & \cite{rate12}\\ \rownumber &  
 CH$^+$      + C$_2$                     = C$_3^+$      + H                                  & 1.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
CH$^+$      + C$_2$H                    = C$_3^+$      + H$_2$                                  & 9.80 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
CH$^+$      + C$_2$H$_2$                   = l-C$_3$H$_2^+$  + H                                   & 2.40 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
CH$^+$      + N                      = CN$^+$      + H                                  & 1.90 $\times$ 10$^{-10}$         & \cite{rate12}\\ \rownumber &  
CH$^+$      + NH                     = CN$^+$      + H$_2$                                  & 7.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 CH$^+$      + HCN                    = HCNH$^+$    + C                                  & 1.80 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
     CH$^+$       + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + $^3$CH$_2$                                 & 1.10 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
      CH$^+$       + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + CH                                   & 2.20 $\times$ 10$^{-10}$     &  \cite{vuitton07} \\ \rownumber &  
      CH$^+$       + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + C                                    & 8.80 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
 CH$_2^+$       + H                  = CH$^+$      + H$_2$                                 & 1.00 $\times$ 10$^{-9}$ exp(-7080./T)   & \cite{rate12}\\ \rownumber &  
CH$_2^+$         + H$_2$            = CH$_3^+$     + H                                  & 1.60 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
  CH$_2^+$     + C                     = C$_2$H$^+$     + H                                  & 1.20 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
CH$_2^+$     + CH$_4$                    = C$_2$H$_4^+$    + H$_2$                                  & 9.10 $\times$ 10$^{-10}$             &  \cite{vuitton19}\\ \rownumber &  
CH$_2^+$     + CH$_4$                    = C$_2$H$_5^+$    + H                                   & 3.60 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
  CH$_2^+$     + C$_2$H                    = l-C$_3$H$_2^+$  + H                                   & 9.50 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
 CH$_2^+$      + N                  = HCN$^+$     + H                                   & 2.20 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
 CH$_2^+$      + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + CH$_3$     & 1.17 $\times$ 10$^{-9}$   &  \cite{vuitton07} \\ \rownumber &  
      CH$_2^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + $^3$CH$_2$    & 7.35 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
      CH$_2^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + CH      & 2.10 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
CH$_3^+$        + H                 = CH$_2^+$     + H$_2$      & 7.00 $\times$ 10$^{-10}$  exp(-10560./T)   & \cite{rate12}\\ \rownumber &  
CH$_3^+$      +    H$_2$              = CH$_5^+$       & 3.92 $\times$ 10$^{-16}$ (T/300.)$^{-2.29}$     exp(-21.3/T)   & \cite{rate12}\\ \rownumber &  
 CH$_3^+$     + C                   = C$_2$H$^+$     + H$_2$     & 1.20 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
CH$_3^+$      + CH                   = C$_2$H$_2^+$    + H$_2$   & 7.10 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
   CH$_3^+$     +    $^3$CH$_2$          = C$_2$H$_3^+$    + H$_2$                                  & 9.90 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + CH$_4$                    = C$_2$H$_5^+$    + H$_2$      & 9.3 $\times$ 10$^{-10}$   &  \cite{kida}\\ \rownumber &  
 CH$_3^+$     + C$_2$                     = C$_3$H$^+$     + H$_2$        & 9.90 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_2$H                    = l-C$_3$H$_2^+$  + H$_2$                                  & 5.00 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_2$H                    = l-C$_3$H$_3^+$    + H                                   & 5.00 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 CH$_3^+$     + C$_2$H$_2$                   = l-C$_3$H$_3^+$    + H$_2$        & 1.20 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
 CH$_3^+$     + C$_2$H$_3$                   = C$_2$H$_3^+$    + CH$_3$      & 3.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$ & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_3$                   = l-C$_3$H$_3^+$    + H$_2$        + H     & 1.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_3$                   = CH$_3$C$_2$H$^+$  + H$_2$    & 6.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 CH$_3^+$    + C$_2$H$_4$      = c-C$_3$H$_3^+$  + H$_2$  + H$_2$  & 2.0 $\times$ 10$^{-11}$  & \cite{kida}\\ \rownumber &  
CH$_3^+$    + C$_2$H$_4$      = l-C$_3$H$_3^+$  + H$_2$  + H$_2$  & 2.0 $\times$ 10$^{-11}$  & \cite{kida}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_4$                   = C$_2$H$_3^+$    + CH$_4$& 4.90 $\times$ 10$^{-10}$      &       \cite{loison17}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_4$                   = C$_3$H$_5^+$    + H$_2$& 5.24 $\times$ 10$^{-10}$        &      \cite{loison17}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_6$                   = C$_2$H$_5^+$    + CH$_4$                                & 1.48 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_6$                   = C$_3$H$_5^+$    + H$_2$        + H$_2$                    & 1.57 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_2$H$_6$                   = C$_3$H$_7^+$    + H$_2$                                 & 1.04 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + c-C$_3$H                    = C$_4$H$_2^+$    + H$_2$                                  & 5.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + l-C$_3$H                    = C$_4$H$_2^+$    + H$_2$                                  & 5.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + l-C$_3$H$_2$                 = C$_4$H$_3^+$    + H$_2$                                  & 2.70 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + c-C$_3$H$_2$                 = C$_4$H$_3^+$    + H$_2$                                  & 2.70 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_3$H$_3$                   = C$_4$H$_5^+$    + H                                   & 4.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + C$_4$H$_2$                   = l-C$_3$H$_3^+$    + C$_2$H$_2$                               & 1.27 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
CH$_3^+$       + NH                   = HCNH$^+$    + H$_2$                                  & 7.40 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
      CH$_3^+$    + NH$_3$                 = CH$_3$NH$_3^+$                                      & 9.40 $\times$ 10$^{-10}$  (T/300)$^{-0.90}$           &  \cite{osu}\\ \rownumber &  
CH$_3^+$     + HC$_3$N                   = l-C$_3$H$_3^+$    + HCN                                & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
      CH$_3^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + CH$_3$                                 & 1.76 $\times$ 10$^{-9}$     &  \cite{vuitton07} \\ \rownumber &  
 CH$_4^+$          + H               = CH$_3^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-11}$          & \cite{rate12}\\ \rownumber &  
CH$_4^+$       + H$_2$              = CH$_5^+$     + H                                   & 3.3 $\times$ 10$^{-11}$ (T/300.)$^{-1.12}$    &  \cite{vuitton19} \\ \rownumber &  
CH$_4^+$     + CH$_4$                    = CH$_5^+$     + CH$_3$                                & 1.5 $\times$ 10$^{-10}$  &  \cite{kida}\\ \rownumber &  
CH$_4^+$     + C$_2$H$_2$                   = C$_2$H$_2^+$    + CH$_4$                                & 1.44 $\times$ 10$^{-9}$   & \cite{rate12}   \\ \rownumber & 
 CH$_4^+$     + C$_2$H$_2$                   = C$_2$H$_3^+$    + CH$_3$& 1.40 $\times$ 10$^{-9}$          &   \cite{kida}\\ \rownumber &  
CH$_4^+$     + C$_2$H$_2$                   = l-C$_3$H$_3^+$    + H$_2$        + H                      & 6.25 $\times$ 10$^{-11}$   &         \cite{kida}\\ \rownumber &  
CH$_4^+$     + C$_2$H$_2$                   = c-C$_3$H$_3^+$    +H$_2$        + H                      & 6.25 $\times$ 10$^{-11}$&      \cite{kida}\\ \rownumber &  
CH$_4^+$     + C$_2$H$_4$                   = C$_2$H$_4^+$    + CH$_4$                                & 1.38 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
CH$_4^+$     + C$_2$H$_4$                   = C$_2$H$_5^+$    + CH$_3$                                 & 4.23 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
     CH$_4^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + CH$_4$                                 & 1.32 $\times$ 10$^{-9}$   &  \cite{vuitton07} \\ \rownumber &  
      CH$_4^+$      + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + CH$_4$     + H                          & 8.80 $\times$ 10$^{-10}$     &  \cite{vuitton07} \\ \rownumber &  
 CH$_5^+$         + H                = CH$_4^+$     + H$_2$                                 & 1.50 $\times$ 10$^{-10}$         & \cite{rate12}\\ \rownumber &  
  CH$_5^+$     + C                    = CH$_4$       + CH$^+$                               & 1.20 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
CH$_5^+$   + CH                     = CH$_4$       + CH$_2^+$                               & 6.90 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
  CH$_5^+$    + $^3$CH$_2$                = CH$_4$       + CH$_3^+$                               & 9.60 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
 CH$_5^+$     + C$_2$                     = C$_2$H$^+$     + CH$_4$                                 & 9.50 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
CH$_5^+$     + C$_2$H                    = C$_2$H$_2^+$    + CH$_4$                                 & 9.00 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
CH$_5^+$     + C$_2$H$_2$                   = C$_2$H$_3^+$    + CH$_4$                                & 1.60 $\times$ 10$^{-9}$           & \cite{rate12}  \\ \rownumber &  
CH$_5^+$     + C$_2$H$_4$                   = C$_2$H$_5^+$    + CH$_4$                                & 1.50 $\times$ 10$^{-9}$            & \cite{rate12}   \\ \rownumber &  
CH$_5^+$     + C$_2$H$_6$                   = C$_2$H$_7^+$    + CH$_4$      & 1.20 $\times$ 10$^{-9}$          & \cite{rate12}\\ \rownumber &  
      CH$_5^+$      + C$_6$H$_6$                    = C$_6$H$_7^+$     + CH$_4$            & 2.00 $\times$ 10$^{-9}$    &  \cite{rate12}\\ \rownumber &  
CH$_5^+$           + NH               = CH$_4$       + NH$_2^+$                               & 7.10 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 CH$_5^+$     + HCN                    = HCNH$^+$    + CH$_4$                                & 5.80 $\times$ 10$^{-9}$  &  \cite{kida}\\ \rownumber &  
      CH$_5^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + CH$_4$                                  & 2.25 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
 C$_2^+$           + H$_2$                = C$_2$H$^+$     + H                                  & 1.10 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
C$_2^+$    + C                      = C$_2$        + C$^+$                                & 1.10 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &  
C$_2^+$   + CH                  = C$_3^+$      + H                                   & 3.20 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2^+$   + CH                       = C$_2$        + CH$^+$       & 3.20 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$    & \cite{rate12}\\ \rownumber &  
 C$_2^+$  + $^3$CH$_2$             = C$_2$        + CH$_2^+$                               & 4.50 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
  C$_2^+$        +       $^3$CH$_2$         = C$_3$H$^+$     + H                                   & 4.50 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2^+$     + CH$_4$                  = C$_2$H$^+$     + CH$_3$                                 & 2.38 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2^+$         + CH$_4$              = C$_2$H$_2^+$    +$^3$CH$_2$                                & 1.82 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
  C$_2^+$       + CH$_4$                  = C$_3$H$^+$     + H$_2$        + H                     & 1.96 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
 C$_2^+$    + CH$_4$                      = l-C$_3$H$_2^+$  + H$_2$                                  & 2.87 $\times$ 10$^{-10}$              & \cite{kida}  \\ \rownumber &  
 C$_2^+$    + CH$_4$                      = c-C$_3$H$_2^+$  + H$_2$& 2.87 $\times$ 10$^{-10}$          &    \cite{kida}\\ \rownumber &  
  C$_2^+$    + CH$_4$                     = l-C$_3$H$_3^+$    + H& 1.05 $\times$ 10$^{-10}$        &     \cite{kida}\\ \rownumber &  
   C$_2^+$      + CH$_4$                  = c-C$_3$H$_3^+$    + H& 1.05 $\times$ 10$^{-10}$        &      \cite{kida}\\ \rownumber &  
 C$_2^+$      + C$_2$                     = C$_3^+$      + C                                   & 8.70 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
C$_2^+$      + C$_2$H$_2$                   = C$_4$H$^+$     + H                                  & 1.70 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
 C$_2^+$   + N                = CN        + C$^+$                                 & 4.00 $\times$ 10$^{-11}$          & \cite{rate12}\\ \rownumber &  
 C$_2^+$      + NH              = C$_2$H$^+$     + N                                   & 3.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$        + CN$^+$                   = CN        + C$_2^+$                                & 8.50 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &   
 C$_2$H$^+$       + H$_2$                 = C$_2$H$_2^+$    + H                                  & 1.10 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
  C$_2$H$^+$       + C                    = C$_3^+$      + H                                  & 1.10 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
 C$_2$H$^+$     + CH  = C$_2$        + CH$_2^+$        & 3.20 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$       + CH                 = C$_3$H$^+$     + H     & 3.20 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$     +       $^3$CH$_2$              = C$_2$        + CH$_3^+$                               & 4.40 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$      +       $^3$CH$_2$             = l-C$_3$H$_2^+$  + H                                   & 4.40 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
 C$_2$H$^+$   + CH$_4$                     = C$_2$H$_2^+$    + CH$_3$                                 & 3.74 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
  C$_2$H$^+$      + CH$_4$                   = CH$_3$C$_2$H$^+$  + H                                  & 1.32 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
  C$_2$H$^+$  +  CH$_4$                     = l-C$_3$H$_3^+$    + H$_2$                                 & 1.87 $\times$ 10$^{-10}$        &    \cite{kida}\\ \rownumber &  
C$_2$H$^+$     + CH$_4$                     = c-C$_3$H$_3^+$    + H$_2$                                  & 3.74 $\times$ 10$^{-10}$      &        \cite{kida}\\ \rownumber &  
C$_2$H$^+$     + C$_2$H$_2$                   = C$_4$H$_2^+$    + H                                  & 1.70 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$      + N                  = CN        + CH$^+$                                & 9.00 $\times$ 10$^{-11}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$     + HCN                    = C$_2$H$_2^+$    + CN                                 & 1.40 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$     + HCN                    = HCNH$^+$    + C$_2$                                 & 1.40 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 C$_2$H$^+$     + HC$_3$N                   = C$_4$H$^+$     + HCN                                 & 7.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$^+$     + HC$_3$N                   = C$_4$H$_2^+$    + CN                                  & 4.56 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 C$_2$H$_2^+$     + H$_2$                    = C$_2$H$_3^+$    + H                                  & 1.00 $\times$ 10$^{-11}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$        +    H$_2$           = C$_2$H$_4^+$                                         & 1.03 $\times$ 10$^{-14}$ (T/300.)$^{-2.01}$      exp(-7.2/T)   & \cite{rate12}\\ \rownumber &  
   C$_2$H$_2^+$     + C                    = C$_3$H$^+$     + H                                  & 1.10 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
 C$_2$H$_2^+$      + CH                  = l-C$_3$H$_2^+$  + H                                   & 6.40 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$      +       $^3$CH$_2$            = l-C$_3$H$_3^+$    + H                                   & 8.80 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 C$_2$H$_2^+$     + CH$_4$                    = CH$_3$C$_2$H$^+$  + H$_2$                                 & 1.87 $\times$ 10$^{-10}$  & \cite{vuitton19}\\ \rownumber &  
 C$_2$H$_2^+$   + CH$_4$                    = C$_3$H$_5^+$    + H                                   & 7.03 $\times$ 10$^{-10}$   &\cite{vuitton19}\\ \rownumber &  
C$_2$H$_2^+$         + C$_2$H              = C$_4$H$_2^+$    + H                                  & 1.40 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_2$                   = C$_4$H$_3^+$    + H                                   & 9.10 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_2$    = C$_4$H$_2^+$    + H$_2$     & 4.90 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_3$     = C$_2$H$_3^+$    + C$_2$H$_2$    & 3.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$     & \cite{rate12}\\ \rownumber & 
C$_2$H$_2^+$    + C$_2$H$_3$                   = C$_4$H$_3^+$    + H$_2$                                  & 3.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_3$                   = l-C$_3$H$_3^+$    +$^3$CH$_2$                                 & 3.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_4$   = C$_2$H$_4^+$    + C$_2$H$_2$   & 4.14 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_4$                   = C$_4$H$_5^+$    + H                                   & 3.17 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_4$                   = l-C$_3$H$_3^+$    + CH$_3$                                 & 6.62 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_6$                   = C$_2$H$_4^+$    + C$_2$H$_4$                                & 2.48 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_2$H$_6$                   = C$_3$H$_5^+$    + CH$_3$                                 & 7.45 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$_2$H$_2^+$    + C$_3$H$_3$     = c-C$_3$H$_3^+$    + C$_2$H$_2$      &     0.50 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$       & \cite{rate12}  \\ \rownumber & 
C$_2$H$_2^+$    + C$_3$H$_3$    = l-C$_3$H$_3^+$    + C$_2$H$_2$    &    0.50 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$       & \cite{rate12}  \\ \rownumber & 
C$_2$H$_2^+$    + C$_4$H$_2$                   = C$_4$H$_2^+$    + C$_2$H$_2$                               & 1.26 $\times$ 10$^{-9}$  & \cite{rate12}\\ \rownumber &  
 C$_2$H$_2^+$    + CH$_3$C$_2$H                 = CH$_3$C$_2$H$^+$  + C$_2$H$_2$                                & 5.00 $\times$ 10$^{-10}$ &  \cite{rate12}\\ \rownumber & 
      C$_2$H$_2^+$     + C$_6$H$_6$                    = C$_6$H$_6^+$     + C$_2$H$_2$                                & 1.50 $\times$ 10$^{-9}$    &  \cite{vuitton07}\\ \rownumber &  
  C$_2$H$_2^+$   + N                    = HCN       + CH$^+$                                & 2.50 $\times$ 10$^{-11}$             & \cite{rate12}\\ \rownumber &  
 C$_2$H$_2^+$    + HCN                    = HCNH$^+$    + C$_2$H                                 & 2.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
      C$_2$H$_2^+$     + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + C$_2$H                                 & 1.30 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
      C$_2$H$_2^+$     + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + C$_2$H$_2$                                 & 7.56 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      C$_2$H$_2^+$     + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + C$_2$H$_3$                                 & 6.48 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
 C$_2$H$_3^+$       + H          = C$_2$H$_2^+$    + H$_2$                                  & 6.80 $\times$ 10$^{-11}$             & \cite{rate12}\\ \rownumber &  
   C$_2$H$_3^+$     + C                     = C$_3$H$^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
 C$_2$H$_3^+$   + C                      = l-C$_3$H$_2^+$  + H& 5.00 $\times$ 10$^{-10}$           &  \cite{kida}\\ \rownumber &  
 C$_2$H$_3^+$   + CH$_4$                     = C$_3$H$_5^+$    + H$_2$                                  & 2.00 $\times$ 10$^{-10}$    & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$     + C$_2$H                   = C$_2$H$_2^+$    + C$_2$H$_2$                                & 3.30 $\times$ 10$^{-10}$    & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_2$H                    = C$_4$H$_2^+$    + H$_2$                                  & 3.30 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_2$H                   = C$_4$H$_3^+$    + H                                   & 3.30 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$   +    C$_2$H$_2$               = C$_4$H$_3^+$    + H$_2$                                  & 7.20 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$              + C$_2$H$_3$           = C$_2$H$_5^+$    + C$_2$H                                 & 5.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$     + C$_2$H$_3$                 = l-C$_3$H$_3^+$    + CH$_3$                                 & 5.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_2$H$_4$                   = C$_2$H$_5^+$    + C$_2$H$_2$                                & 8.90 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_2$H$_6$                   = C$_2$H$_5^+$    + C$_2$H$_4$                                & 2.91 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_2$H$_6$                   = C$_3$H$_5^+$    + CH$_4$                                 & 2.48 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + l-C$_3$H                    = l-C$_3$H$_2^+$  + C$_2$H$_2$                               & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + c-C$_3$H                    = c-C$_3$H$_2^+$  + C$_2$H$_2$                               & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + c-C$_3$H$_2$                 = l-C$_3$H$_3^+$    + C$_2$H$_2$                                & 4.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$             & \cite{kida}\\ \rownumber &  
C$_2$H$_3^+$    + c-C$_3$H$_2$                 = c-C$_3$H$_3^+$    + C$_2$H$_2$                                & 4.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            &  this work\\ \rownumber &  
C$_2$H$_3^+$    + l-C$_3$H$_2$                 = l-C$_3$H$_3^+$    + C$_2$H$_2$                                & 8.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_3$H$_3$                   = CH$_3$C$_2$H$^+$  + C$_2$H$_2$                               & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + CH$_3$C$_2$H                 = C$_3$H$_5^+$    + C$_2$H$_2$                                & 5.00 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_4$H                    = C$_4$H$_2^+$    + C$_2$H$_2$                                & 4.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + C$_4$H$_2$                   = C$_4$H$_3^+$    + C$_2$H$_2$                                & 3.00 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_3^+$    + HCN             = HCNH$^+$    + C$_2$H$_2$                                & 2.90 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
     C$_2$H$_3^+$     + C$_6$H$_6$                    = C$_6$H$_7^+$     + C$_2$H$_2$                                & 1.60 $\times$ 10$^{-9}$     & \cite{rate12}.  \\ \rownumber &  
  C$_2$H$_4^+$          + H              = C$_2$H$_3^+$    + H$_2$                                  & 3.00 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
   C$_2$H$_4^+$    + C                     = l-C$_3$H$_2^+$  + H$_2$& 5.00 $\times$ 10$^{-10}$         &    \cite{kida}\\ \rownumber &  
 C$_2$H$_4^+$     + C                     = l-C$_3$H$_3^+$    + H                                  & 1.00 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$     + C$_2$H                   = C$_4$H$_3^+$    + H$_2$                                  & 5.00 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$     + C$_2$H                   = l-C$_3$H$_3^+$    +$^3$CH$_2$                                 & 5.00 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + C$_2$H$_2$                   = c-C$_3$H$_3^+$    + CH$_3$                                 & 6.45 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$     + C$_2$H$_2$                  = C$_4$H$_5^+$    + H                                  & 1.93 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 C$_2$H$_4^+$   + C$_2$H$_3$                    = C$_2$H$_4$      + C$_2$H$_3^+$                              & 5.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$    & \cite{rate12}\\ \rownumber &  
C$_2$H$_5^+$        + C$_2$H$_2$              = l-C$_3$H$_3^+$    + CH$_4$                                 & 3.4 $\times$ 10$^{-11}$             & \cite{kida}\\ \rownumber &  
 C$_2$H$_4^+$    + C$_2$H$_3$                   = C$_2$H$_5^+$    + C$_2$H$_2$                                & 5.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_5^+$   + C$_2$H$_4$                  = C$_3$H$_5^+$    + CH$_4$                                 & 3.90 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
  C$_2$H$_4^+$    + C$_2$H$_4$                   = C$_3$H$_5^+$    + CH$_3$                                 & 7.11 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + C$_2$H$_6$                   = C$_3$H$_6^+$    + CH$_4$                                 & 5.15 $\times$ 10$^{-13}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + C$_2$H$_6$                   = C$_3$H$_7^+$    + CH$_3$                                 & 4.64 $\times$ 10$^{-12}$              & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + l-C$_3$H                    = C$_4$H$_2^+$    + CH$_3$                                & 1.90 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + c-C$_3$H                    = C$_4$H$_2^+$    + CH$_3$                                & 1.90 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + c-C$_3$H$_2$                 = C$_4$H$_3^+$    + CH$_3$                                & 1.50 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + l-C$_3$H$_2$                 = C$_4$H$_3^+$    + CH$_3$                                & 1.50 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + C$_3$H$_3$                   = l-C$_3$H$_3^+$    + C$_2$H$_4$                                & 8.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber &  
 C$_2$H$_4^+$    + C$_3$H$_3$                   = C$_4$H$_3^+$    + CH$_4$                                 & 8.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_4^+$    + CH$_3$C$_2$H                 = C$_4$H$_5^+$    + CH$_3$                                 & 8.00 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
     C$_2$H$_4^+$     + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + C$_2$H$_3$                                 & 6.46 $\times$ 10$^{-9}$     &  \cite{vuitton07}\\ \rownumber &  
 C$_2$H$_5^+$  + H   = C$_2$H$_4^+$  + H$_2$ & 1.0 $\times$ 10$^{-11}$  &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + H$_2$  = C$_2$H$_7^+$        & k$_0$ = 1.0 $\times$ 10$^{-10}$   & \cite{vuitton19} \\ 
& &  k$_\infty$ = 1.0 $\times$ 10$^{-30}$      &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$ + CH$_3$    = C$_2$H$_4^+$  + CH$_4$  & 4 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + CH$_4$    = C$_3$H$_7^+$  + H$_2$   &  9 $\times$ 10$^{-14}$     &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_2$H$_2$   = c-C$_3$H$_3^+$   + CH$_4$     & 6.84 $\times$ 10$^{-11}$  & \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$    + C$_2$H$_2$    = C$_4$H$_5^+$   + H$_2$   & 1.22 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_2$H$_4$  + M  = C$_4$H$_9^+$ + M   & k$_0$ = 1.34 $\times$ 10$^{-35}$ & \cite{vuitton19}\\
&  & k$_\infty$ =  1 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_2$H$_6$  =  C$_3$H$_7^+$   + CH$_4$    & 5.46 $\times$ 10$^{-12}$   &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_2$H$_6$   = C$_4$H$_9^+$   + H$_2$   & 3.35 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + CH$_3$C$_2$H   = C$_3$H$_5^+$   + C$_2$H$_4$  & 1.26 $\times$ 10$^{-9}$  &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + CH$_3$C$_2$H   = C$_4$H$_5^+$   + CH$_4$  & 1.4 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + CH$_2$CCH$_2$   = C$_3$H$_5^+$   + C$_2$H$_4$  & 1.4 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_3$H$_6$  = C$_3$H$_7^+$   + CH$_2$CCH$_2$  & 1.6 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_3$H$_8$  = C$_3$H$_7^+$   + C$_2$H$_6$    & 6.3 $\times$ 10$^{-10}$     &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_4$H$_2$   = C$_4$H$_3^+$   + C$_2$H$_4$   & 1.5 $\times$ 10$^{-9}$  &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + C$_6$H$_2$   = C$_6$H$_2^+$   + C$_2$H$_4$  & 1.8 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$  + C$_6$H$_6$   = C$_6$H$_7^+$   + C$_2$H$_4$    & 2.9 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + NH$_3$   = NH$_4^+$   + C$_2$H$_4$    & 2.09 $\times$ 10$^{-9}$     &  \cite{vuitton19}\\ \rownumber &  
C$_2$H$_5^+$   + HCN    = HCNH$^+$   + C$_2$H$_4$    & 2.7 $\times$ 10$^{-9}$   &  \cite{kida} \\ \rownumber &  
    C$_2$H$_5^+$     + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + C$_2$H$_4$                                & 1.87 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
    C$_2$H$_5^+$     + CH$_2$NH                   = CH$_2$NH$_2^+$  + C$_2$H$_4$                                  & 3.00 $\times$ 10$^{-9}$   &  \cite{krasnopolsky09} \\ \rownumber &  
 C$_2$H$_6^+$      + H                  = C$_2$H$_5^+$    + H$_2$                                 & 1.00 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
 C$_2$H$_6^+$    + C$_2$H$_2$                   = C$_3$H$_5^+$    + CH$_3$                                 & 9.10 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
 C$_2$H$_6^+$     + C$_2$H$_4$                 = C$_2$H$_6$      + C$_2$H$_4^+$                             & 1.15 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber &  
 C$_2$H$_6^+$     + HCN                  = HCNH$^+$    + C$_2$H$_5$                               & 1.20 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_7^+$    + HCN                   = HCNH$^+$    + C$_2$H$_6$                               & 1.98 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
  C$_3^+$      + H$_2$                 = C$_3$H$^+$     + H                                   & 2.40 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
C$_3^+$     + CH$_4$                    = C$_3$H$^+$     + CH$_3$                                 & 2.38 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
 C$_3^+$        + CH$_4$                  = C$_4$H$_2^+$    + H$_2$                                  & 3.61 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
  C$_3^+$    + CH$_4$                     = C$_4$H$_3^+$    + H                                   & 3.52 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_3^+$      + C$_2$H$_4$                  = C$_2$H$_4^+$    + C$_3$                                  & 3.96 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
 C$_3^+$      + C$_2$H$_4$                  = l-C$_3$H$_2^+$  + C$_2$H$_2$                               & 1.35 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$_3^+$       + HCN                  = C$_3$H$^+$     + CN                                  & 2.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 C$_3$H$^+$ + H    = c-C$_3$H$_2^+$     & 1.0 $\times$ 10$^{-14}$  (T/300.)$^{-1.5}$   &  \cite{loison17}\\ \rownumber &  
C$_3$H$^+$  + H    = l-C$_3$H$_2^+$     & 1.0 $\times$ 10$^{-14}$  (T/300.)$^{-1.5}$    &  \cite{loison17}\\ \rownumber &  
C$_3$H$^+$       + H$_2$                  = l-C$_3$H$_2^+$  + H                                   & 4.16 $\times$ 10$^{-12}$             & \cite{kida}\\ \rownumber &  
C$_3$H$^+$        + H$_2$                  = c-C$_3$H$_2^+$  + H                                  & 1.0 $\times$ 10$^{-12}$         & \cite{kida}\\ \rownumber &  
C$_3$H$^+$      +    H$_2$              = l-C$_3$H$_3^+$                                         & 1.33 $\times$ 10$^{-12}$ (T/300.)$^{-1.43}$      exp(-12./T)   & \cite{rate12}\\ \rownumber &  
C$_3$H$^+$       +    H$_2$             = c-C$_3$H$_3^+$                                         & 1.33 $\times$ 10$^{-12}$ (T/300.)$^{-1.43}$      exp(-12./T)   & \cite{rate12}\\ \rownumber &  
 C$_3$H$^+$   + CH$_4$                      = C$_2$H$_3^+$    + C$_2$H$_2$                                & 7.83 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
 C$_3$H$^+$     + CH$_4$                    = C$_4$H$_3^+$    + H$_2$                                  & 8.70 $\times$ 10$^{-11}$              & \cite{rate12}\\ \rownumber &  
 C$_3$H$^+$       + C$_2$H$_4$                 = l-C$_3$H$_3^+$    + C$_2$H$_2$                                & 9.00 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
c-C$_3$H$_2^+$ + H  = c-C$_3$H$_3^+$        &     2.00 $\times$ 10$^{-15}$ (T/300.)$^{-0.15}$  &  \cite{loison17}\\ \rownumber &  
c-C$_3$H$_2^+$  + H = l-C$_3$H$_3^+$         &    2.00 $\times$ 10$^{-15}$ (T/300.)$^{-0.15}$  &  \cite{loison17}\\ \rownumber &  
  c-C$_3$H$_2^+$     + CH$_4$                 = c-C$_3$H$_3^+$    + CH$_3$                                 & 4.70 $\times$ 10$^{-10}$    &         \cite{kida}\\ \rownumber &  
     c-C$_3$H$_2^+$    + CH$_2$CCH$_2$                = C$_6$H$_5^+$    + H                                   & 2.94 $\times$ 10$^{-10}$       & \cite{rate12}    \\ \rownumber &  
     c-C$_3$H$_2^+$    + CH$_3$C$_2$H                 = C$_6$H$_5^+$    + H                                   & 2.60 $\times$ 10$^{-10}$         & \cite{rate12}   \\ \rownumber &  
    c-C$_3$H$_2^+$     + C$_3$H$_6$                    = C$_6$H$_7^+$     + H                                    & 4.50 $\times$ 10$^{-10}$    &  \cite{vuitton07}\\ \rownumber &  
  c-C$_3$H$_2^+$  + N = C$_2$H$_2^+$  + CN   & 3.74 $\times$ 10$^{-11}$     &  \cite{kida}\\ \rownumber &  
c-C$_3$H$_2^+$ + N = C$_2$  + HCNH$^+$    & 6.60 $\times$ 10$^{-12}$     &  \cite{kida}\\ \rownumber &  
    c-C$_3$H$_2^+$     + NH$_3$                     = CH$_2$NH$^+$    + C$_2$H$_2$        & 1.15 $\times$ 10$^{-10}$   &  \cite{vuitton07}\\ \rownumber &  
 l-C$_3$H$_2^+$        + H              = C$_3$H$^+$     + H$_2$                                  & 6.00 $\times$ 10$^{-11}$            & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_2^+$       + H               = c-C$_3$H$_2^+$    + H                                   & 4.00 $\times$ 10$^{-11}$            & \cite{rate12}\\ \rownumber &  
 l-C$_3$H$_2^+$    + H$_2$                   = l-C$_3$H$_3^+$    + H            & 1.00 $\times$ 10$^{-9}$   exp(-2000./T)  &  \cite{kida}\\ \rownumber &  
 l-C$_3$H$_2^+$   + C                     = C$_4$H$^+$     + H           & 1.00 $\times$ 10$^{-9}$              &  \cite{kida}\\ \rownumber &  
 l-C$_3$H$_2^+$     + CH$_4$                 = c-C$_3$H$_3^+$    + CH$_3$        & 4.70 $\times$ 10$^{-10}$          &    \cite{kida}\\ \rownumber &  
 l-C$_3$H$_2^+$  + CH$_4$                    = C$_4$H$_5^+$    + H       & 8.3 $\times$ 10$^{-11}$      &    \cite{kida}\\ \rownumber &  
 l-C$_3$H$_2^+$   + C$_2$H$_4$                   = CH$_3$C$_2$H$^+$  + C$_2$H$_2$                                & 6.60 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 l-C$_3$H$_2^+$  + CH$_2$CCH$_2$                = C$_4$H$_2^+$    + C$_2$H$_4$                                & 5.60 $\times$ 10$^{-11}$             & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_2^+$  + CH$_2$CCH$_2$                = C$_4$H$_3^+$    + C$_2$H$_3$                               & 1.96 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_2^+$  + CH$_2$CCH$_2$                = C$_4$H$_4^+$    + C$_2$H$_2$                                & 7.00 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
      l-C$_3$H$_2^+$    + CH$_2$CCH$_2$                = C$_6$H$_5^+$    + H                                   & 2.94 $\times$ 10$^{-10}$      & \cite{rate12}   \\ \rownumber &  
 l-C$_3$H$_2^+$  + CH$_3$C$_2$H                 = C$_4$H$_2^+$    + C$_2$H$_4$                               & 1.17 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_2^+$  + CH$_3$C$_2$H                 = C$_4$H$_3^+$    + C$_2$H$_3$                               & 1.56 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_2^+$  + CH$_3$C$_2$H                 = C$_4$H$_4^+$    + C$_2$H$_2$                                & 5.33 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
     l-C$_3$H$_2^+$    + CH$_3$C$_2$H                 = C$_6$H$_5^+$    + H                                   & 2.60 $\times$ 10$^{-10}$       & \cite{rate12}   \\ \rownumber &  
    l-C$_3$H$_2^+$     + C$_3$H$_6$                    = C$_6$H$_7^+$     + H                                    & 4.50 $\times$ 10$^{-10}$   &  \cite{vuitton07}\\ \rownumber &  
   l-C$_3$H$_2^+$    + N    = C$_2$H$_2^+$    + CN         & 3.74 $\times$ 10$^{-11}$             & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_2^+$    + N     = HCNH$^+$    + C$_2$        & 6.60 $\times$ 10$^{-12}$             & \cite{rate12}\\ \rownumber &  
     l-C$_3$H$_2^+$     + NH$_3$                     = CH$_2$NH$^+$    + C$_2$H$_2$         & 1.15 $\times$ 10$^{-10}$    &  \cite{vuitton07}\\ \rownumber &  
 l-C$_3$H$_3^+$  + H= H      + c-C$_3$H$_3^+$  & 1.0 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
l-C$_3$H$_3^+$  + H = H$_2$     + c-C$_3$H$_2^+$   & 1.0 $\times$ 10$^{-10}$ & \cite{loison17}\\ \rownumber &  
l-C$_3$H$_3^+$    + H$_2$                     = C$_3$H$_5^+$  & 8.00 $\times$ 10$^{-13}$ (T/300.)$^{-2.5}$      exp(-9.9/T)   & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$     + C                     = C$_4$H$^+$     + H$_2$          & 1.00 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
 l-C$_3$H$_3^+$   + C                       = C$_4$H$_2^+$    + H                                  & 1.00 $\times$ 10$^{-9}$   & \cite{rate12}  \\ \rownumber &  
      l-C$_3$H$_3^+$  + C$_3$H$_3$                 = C$_6$H$_5^+$    + H                                  & 1.50 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$           & \cite{rate12} \\ \rownumber &   
 c-C$_3$H$_3^+$   + C                       = C$_4$H$^+$     + H$_2$                                 & 1.00 $\times$ 10$^{-9}$   & \cite{rate12}  \\ \rownumber &  
 c-C$_3$H$_3^+$       + C                   = C$_4$H$_2^+$    + H                                  & 1.00 $\times$ 10$^{-9}$   & \cite{rate12} \\ \rownumber &  
  c-C$_3$H$_3^+$   + C$_3$H$_3$  = C$_6$H$_5^+$    + H                   & 1.50 $\times$ 10$^{-9}$  & \cite{rate12}   \\ \rownumber &  
 CH$_3$C$_2$H$^+$     + H                 = l-C$_3$H$_3^+$    + H$_2$                                  & 2.40 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
 CH$_3$C$_2$H$^+$   + C                      = C$_4$H$_2^+$    + H$_2$                                 & 1.00 $\times$ 10$^{-9}$        & \cite{rate12}\\ \rownumber &  
 CH$_3$C$_2$H$^+$  + C                     = C$_4$H$_3^+$    + H                                  & 1.00 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + CH$_2$CCH$_2$    = C$_4$H$_4^+$    + C$_2$H$_4$        & 5.50 $\times$ 10$^{-11}$           & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + CH$_3$C$_2$H    = C$_3$H$_5^+$    + C$_3$H$_3$        & 1.98 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
     CH$_3$C$_2$H$^+$     + CH$_3$C$_2$H                  = C$_6$H$_5^+$     + H$_2$         + H                       & 8.80 $\times$ 10$^{-11}$   &  \cite{vuitton07} \\ \rownumber &  
    CH$_3$C$_2$H$^+$     + CH$_3$C$_2$H                  = C$_6$H$_7^+$     + H                                    & 7.48 $\times$ 10$^{-10}$   &  \cite{vuitton07}\\ \rownumber &  
      CH$_3$C$_2$H$^+$    + CH$_2$CCH$_2$                = C$_6$H$_7^+$    + H                                   & 9.68 $\times$ 10$^{-10}$     &  \cite{rate12}\\ \rownumber &  
      CH$_3$C$_2$H$^+$    + CH$_2$CCH$_2$                = C$_6$H$_5^+$    + H$_2$        + H                      & 7.70 $\times$ 10$^{-11}$      & \cite{rate12}    \\ \rownumber &  
C$_3$H$_5^+$    + H$_2$                     = C$_3$H$_7^+$                                         & 1.00 $\times$ 10$^{-13}$ (T/300.)$^{-2.9}$     exp(-15./T)   & \cite{rate12}\\ \rownumber &  
  C$_3$H$_5^+$          + C                = C$_4$H$_3^+$    + H$_2$                                 & 1.00 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
      C$_3$H$_5^+$      + CH$_3$C$_2$H             = C$_6$H$_7^+$    + H$_2$                                  & 3.50 $\times$ 10$^{-10}$      & \cite{rate12}\\ \rownumber &  
     C$_3$H$_5^+$    + C$_6$H$_6$                   = C$_6$H$_7^+$    + CH$_3$C$_2$H                             & 1.15 $\times$ 10$^{-10}$    &  \cite{rate12}\\ \rownumber &  
 C$_3$H$_5^+$     + N                  = C$_2$H$_4^+$    + HCN                                & 1.10 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
      C$_3$H$_6^+$     + NH$_3$                     = CH$_2$NH$_2^+$   + C$_2$H$_5$                                 & 5.70 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      C$_3$H$_6^+$     + NH$_3$                     = CH$_3$NH$_2^+$   + C$_2$H$_4$                                & 1.30 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
C$_3$H$_7^+$        + H                = C$_3$H$_6^+$    + H$_2$                                  & 3.20 $\times$ 10$^{-11}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$  +  C$_2$H$_6$  = C$_4$H$_9^+$  + CH$_4$     & 1.0 $\times$ 10$^{-9}$    & \cite{vuitton19}\\ \rownumber &  
 C$_4$H$^+$    + H$_2$                      = C$_4$H$_2^+$    + H                                  & 1.65 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
C$_4$H$^+$    + C$_2$H$_4$                    = C$_4$H$_3^+$    + C$_2$H$_2$                                & 7.50 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 C$_4$H$^+$      + HCN                  = C$_4$H$_2^+$    + CN                                  & 9.45 $\times$ 10$^{-11}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_4$H$_2^+$         + H             = C$_4$H$_3^+$                                          & 7.00 $\times$ 10$^{-11}$ (T/300.)$^{-0.1}$           & \cite{rate12}\\ \rownumber &  
     C$_4$H$_2^+$   +  C$_2$H$_4$         = C$_6$H$_5^+$     + H                                    & 8.00 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &  
 C$_4$H$_2^+$     + N                  = C$_3$H$^+$     + HCN                                & 1.71 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
C$_4$H$_2^+$      + N                 = HCNH$^+$    + C$_3$                                  & 9.50 $\times$ 10$^{-12}$              & \cite{rate12}\\ \rownumber &  
C$_4$H$_3^+$      + H                = C$_4$H$_4^+$                                          & 6.00 $\times$ 10$^{-14}$ (T/300.)$^{-0.7}$           & \cite{rate12}\\ \rownumber &  
     C$_4$H$_3^+$     + C$_6$H$_6$                    = C$_6$H$_7^+$     + C$_4$H$_2$                                 & 6.6 $\times$ 10$^{-10}$   &  \cite{vuitton07}\\ \rownumber &  
       C$_4$H$_3^+$   + C$_2$H$_2$                  = C$_6$H$_5^+$                                  & 2.20 $\times$ 10$^{-10}$                &  \cite{krasnopolsky09}\\ \rownumber &  
    C$_4$H$_3^+$     +   C$_2$H$_3$                    = C$_6$H$_5^+$     + H                                    & 5.00 $\times$ 10$^{-10}$       & \cite{rate12}\\ \rownumber &  
     C$_4$H$_3^+$   +  C$_2$H$_4$                     = C$_6$H$_5^+$     + H$_2$                                  & 1.20 $\times$ 10$^{-10}$               &  \cite{krasnopolsky09}\\ \rownumber &  
      C$_4$H$_3^+$     + C$_4$H$_4$                    = C$_6$H$_5^+$    + C$_2$H$_2$                                 & 7.15 $\times$ 10$^{-10}$    &  \cite{wa04}\\ \rownumber &  
  C$_4$H$_4^+$   +   C$_2$H$_2$                      = C$_6$H$_5^+$     + H                                    & 9.00 $\times$ 10$^{-11}$   &  \cite{rate06}\\ \rownumber &  
      C$_4$H$_4^+$     + NH$_3$                     = CH$_2$NH$_2^+$   + C$_3$H$_3$                                 & 4.37 $\times$ 10$^{-11}$    &  \cite{vuitton07} \\ \rownumber &  
    C$_4$H$_5^+$ +  C$_2$H$_2$                        = C$_6$H$_5^+$     + H$_2$                                  & 1.60 $\times$ 10$^{-10}$               &  \cite{krasnopolsky09}\\ \rownumber &  
    C$_4$H$_5^+$     + C$_2$H$_4$                    = C$_6$H$_7^+$     + H$_2$                                   & 7.30 $\times$ 10$^{-11}$    &  \cite{vuitton07}\\ \rownumber &  
      C$_6$H$_5^+$     + C$_2$H$_6$                    = C$_6$H$_7^+$     + C$_2$H$_4$                                & 1.26 $\times$ 10$^{-10}$    &  \cite{vuitton07}\\ \rownumber &  
       C$_4$H$_5^+$     + C$_4$H$_2$                    = C$_6$H$_5^+$     + C$_2$H$_2$                                & 1.00 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
      C$_4$H$_5^+$     + CH$_3$C$_2$H                  = C$_6$H$_5^+$     + CH$_4$                                  & 5.00 $\times$ 10$^{-11}$    &  \cite{vuitton07} \\ \rownumber &  
   C$_6$H$_5^+$    + H$_2$              = C$_6$H$_7^+$                                   & 6.00 $\times$ 10$^{-11}$    &  \cite{rate06}\\ \rownumber &  
    C$_6$H$_6^+$      + H            = C$_6$H$_5^+$     + H$_2$                                   & 7.35 $\times$ 10$^{-11}$      & \cite{rate12}.  \\ \rownumber &  
     C$_6$H$_6^+$     + H                       = C$_6$H$_7^+$                                    & 2.50 $\times$ 10$^{-10}$      &  \cite{vuitton07} \\ \rownumber &  
      C$_6$H$_6^+$     + N                       = l-C$_3$H$_3^+$     + C$_2$H$_3$CN                               & 7.00 $\times$ 10$^{-12}$    &  \cite{vuitton07}\\ \rownumber &  
   C$_6$H$_7^+$     + NH$_3$                     = NH$_4^+$      + C$_6$H$_6$                                 & 2.20 $\times$ 10$^{-10}$     &  \cite{vuitton07}\\ \rownumber &  
  N$^+$       + N                      = N$_2^+$                                            & 3.71 $\times$ 10$^{-18}$  (T/300.)$^{0.24}$     exp(-26.1/T)  & \cite{rate12}\\ \rownumber &  N$_2^+$      + CH$_4$                    = N$_2$        + CH$_2^+$     + H$_2$                     & 3.12 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
 N$_2^+$        + CH$_4$                 = N$_2$        + CH$_3^+$     + H                      & 8.16 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
 N$_2^+$        + CH$_4$               = HN$_2^+$        + CH$_3^+$                             & 7.2 $\times$ 10$^{-11}$              & \cite{rate12}\\ \rownumber &  
N$_2^+$      + C$_2$             = N$_2$        + C$_2^+$                                & 8.40 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber &  
 N$_2^+$       + C$_2$H                   = N$_2$        + C$_2$H$^+$                               & 7.90 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &  
NH$_2^+$     + C$_2$                     = C$_2$H$^+$     + NH                                  & 9.70 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
NH$_2^+$     + C$_2$H                    = C$_2$H$_2^+$    + NH                                  & 9.10 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
NH$_2^+$     + N                   = HN$_2^+$     + H                                   & 9.10 $\times$ 10$^{-11}$           & \cite{rate12}\\ \rownumber &  
NH$_2^+$         + NH                 = NH$_3^+$     + N                                   & 7.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
NH$_2^+$     + HCN                    = HCNH$^+$    + NH                                  & 5.940 $\times$ 10$^{-9}$          &  \cite{vuitton19}\\ \rownumber &  
 NH$_3^+$   +  CH$_4$                    = NH$_4^+$     + CH$_3$                                 & 3.90 $\times$ 10$^{-10}$   & \cite{kida}\\ \rownumber &  
NH$_3^+$     + C$_2$                     = C$_2$H$_2^+$    + NH                                 & 1.00 $\times$ 10$^{-11}$              & \cite{rate12}\\ \rownumber &  
NH$_3^+$          + NH                = NH$_4^+$     + N                                   & 7.10 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CN$^+$     + C$_2$H                    = CN        + C$_2$H$^+$                               & 8.00 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber &  
CN$^+$        + N                 = N$_2^+$      + C                                   & 6.10 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
 HCN$^+$         + CH$_4$              = HCNH$^+$    + CH$_3$                                & 1.04 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
HCN$^+$         + C$_2$         = CN        + C$_2$H$^+$                               & 8.40 $\times$ 10$^{-10}$          & \cite{rate12}\\ \rownumber &  
 HCN$^+$      +  C$_2$H$_2$             = C$_2$H$_2^+$    + HCN                                & 1.50 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber &  
 HCN$^+$       + C$_2$H                 = C$_2$H$_2^+$    + CN                                  & 7.90 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
HCN$^+$          + NH                = CN        + NH$_2^+$                               & 6.50 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
HCN$^+$     + HCN                    = HCNH$^+$    + CN                                 & 1.60 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
  N$^+$        + H$_2$               = NH$^+$      + H     & 1.00 $\times$ 10$^{-9}$     exp(-85./T)   & \cite{rate12}\\ \rownumber &  
 N$^+$     + CH      = N         + CH$^+$         & 3.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$     & \cite{rate12}\\ \rownumber & 
N$^+$   + CH     = CN$^+$      + H          & 3.60 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
N$^+$       +$^3$CH$_2$                    = CH$_2^+$     + N                                  & 1.00 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber & 
N$^+$       + CH$_4$                    = CH$_3^+$     + N         + H                     & 1.00 $\times$ 10$^{-10}$        & \cite{vuitton19}\\ \rownumber &  
N$^+$       + CH$_4$                    = HCN$^+$     + H$_2$        + H                     & 5.60 $\times$ 10$^{-11}$          &  \cite{kida}\\ \rownumber &  
N$^+$       + CH$_4$                    = HCNH$^+$    + H$_2$                              & 3.80 $\times$ 10$^{-10}$              & \cite{kida}\\ \rownumber &  
N$^+$       + CH$_4$                    = HCNH$^+$    + H     +  H                              & 3.80 $\times$ 10$^{-10}$             &  \cite{kida}\\ \rownumber &  
N$^+$       + CH$_4$                   = CH$_4^+$      + N     & 5.75 $\times$ 10$^{-11}$  &  \cite{kida}\\ \rownumber &  
 N$^+$       + C$_2$     = C$_2^+$      + N         & 1.00 $\times$ 10$^{-9}$   & \cite{rate12}\\ \rownumber &  
N$^+$       + C$_2$H    = C$_2$H$^+$     + N      & 9.50 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber &  
N$^+$    + C$_2$H$_2$   = C$_2$H$_2^+$   + N    & 9.94 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
 N$^+$     + C$_2$H$_4$     = C$_2$H$_2^+$    + NH$_2$     & 1.9 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_4$     = C$_2$H$_3^+$    + NH       & 5.06 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_4$     = C$_2$H$_4^+$    + N       & 6.0 $\times$ 10$^{-10}$       &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_4$     = HCN$^+$     + CH$_3$    & 3.16 $\times$ 10$^{-11}$      &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_4$    = HCNH$^+$     + $^3$CH$_2$    & 1.58 $\times$ 10$^{-10}$      &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_6$    = C$_2$H$_5^+$      + NH          & 1.6 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_6$   = C$_2$H$_4^+$      + NH$_2$          & 8.8 $\times$ 10$^{-10}$     &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_6$    = C$_2$H$_3^+$    + NH$_3$   &     4 $\times$ 10$^{-10}$     &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_2$H$_6$    = HCNH$^+$    + CH$_4$        & 1.6 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_2$H$_2^+$   + NH   + CH$_3$ &   8 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_2$H$_3^+$   + N   + CH$_3$   & 2 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_2$H$_4^+$   + H$_2$CN     & 1.6 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_2$H$_5^+$   + HCN    & 4 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = l-C$_3$H$_3^+$   + N   + H$_2$  + H  &  2 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = c-C$_3$H$_3^+$   + N   + H$_2$  + H  &  2 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = l-C$_3$H$_3^+$   + NH   + H$_2$    & 1.4 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = c-C$_3$H$_3^+$   + NH   + H$_2$    & 1.4 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = CH$_3$C$_2$H$^+$   + N   + H$_2$    & 8 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_3$H$_5^+$   + N   + H     & 2.6 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_3$H$_5^+$   + N(2D)   + H    & 1.6 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_3$H$_5^+$   + NH  &   6 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_3$H$_6^+$   + N    & 4 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_6$    = C$_3$H$_6^+$   + N(2D) &    6 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_2$H$_3^+$   + NH   + CH$_4$    & 2.4 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_2$H$_4^+$   + N    + CH$_4$   & 1.8 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_2$H$_4^+$   + N(2D)   + CH$_4$  &  3 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_2$H$_4^+$   + NH   + CH$_3$  & 2 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_2$H$_5^+$   + N    + CH$_3$    & 7.2 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_3$H$_6^+$   + N    + H$_2$    & 6 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_3$H$_6^+$   + N(2D)    + H$_2$  &  4 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_3$H$_7^+$   + N    + H   & 1 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_3$H$_7^+$   + N(2D)    + H &   4 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$   + C$_3$H$_8$    = C$_3$H$_7^+$   + NH    & 4 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
 N$^+$     + CH$_3$C$_2$H   = C$_2$H$_2^+$   +  H$_2$CN       & 1.2 $\times$ 10$^{-10}$     &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = C$_2$H$_4^+$    + CN       & 1.4 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H    =     C$_2$H$_2^+$     + NH$_2$    & 6.0 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = c-C$_3$H$_3^+$    + N  + H        & 4.35 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = l-C$_3$H$_3^+$    + N  + H        & 4.35 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = c-C$_3$H$_3^+$    + NH         & 1.15 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = l-C$_3$H$_3^+$    + NH         & 1.15 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = CH$_3$C$_2$H$^+$    + N    &    7 $\times$ 10$^{-11}$    &  \cite{vuitton19} \\ \rownumber &  
N$^+$     + CH$_3$C$_2$H   = CH$_3$C$_2$H$^+$    + N(2D)        & 2.1 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$     + C$_6$H$_6$    = C$_6$H$_5^+$     + NH              & 1.40 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      N$^+$        + C$_6$H$_6$                    = C$_6$H$_6^+$     + N                                   & 1.82 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$^+$       + NH                     = NH$^+$      + N                                   & 3.70 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$       & \cite{rate12} \\ \rownumber &  
N$^+$       + NH                     = N$_2^+$      + H          & 3.70 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
 N$^+$    + NH$_3$   = NH$_2^+$   + NH      & 4.7 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$    + NH$_3$   = NH$_3^+$   + N     & 1.67 $\times$ 10$^{-9}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$    + NH$_3$   = HN$_2^+$   + H$_2$      & 2.12 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$^+$       + CN                     = CN$^+$      + N                                  & 1.10 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
N$^+$       + HCN                    = HCN$^+$     + N                                   & 2.40 $\times$ 10$^{-9}$      & \cite{rate12}   \\ \rownumber & 
N$^+$       + HCN                    = CH$^+$     + N$_2$                                  & 1.29 $\times$ 10$^{-9}$ & \cite{rate12}   \\ \rownumber & 
      N$^+$        + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + N        & 1.54 $\times$ 10$^{-10}$     &  \cite{vuitton07}\\ \rownumber &  
      N$^+$        + CH$_3$NH$_2$         = CH$_2$NH$_2^+$   + H          + N                      & 1.59 $\times$ 10$^{-9}$    &  \cite{vuitton07}\\ \rownumber &  
      N$^+$        + CH$_3$NH$_2$                  = CH$_2$NH$^+$    + N          + H$_2$      & 1.79 $\times$ 10$^{-10}$     &  \cite{vuitton07}\\ \rownumber &  
 N$_2^+$ + H = H$^+$ + N       & 1.0 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$     + H$_2$                 = HN$_2^+$     + H                                  & 1.70 $\times$ 10$^{-9}$             &  \cite{kida}\\ \rownumber &  
  N$_2^+$    + H$_2$   = H$_2^+$    + N$_2$   & 1.3 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$        + C  = N$_2$        + C$^+$                                & 1.10 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
  N$_2^+$    + CH       = N$_2$        + CH$^+$        & 6.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$   & \cite{rate12}\\ \rownumber &  
N$_2^+$  + $^3$CH$_2$                      = N$_2$        + CH$_2^+$                               & 8.70 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber & 
 N$_2^+$    + C$_2$H$_2$   = C$_2$H$_2^+$   + N$_2$    & 9.4 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_2$   = HN$_2^+$    + C$_2$H    & 6 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_4$  = C$_2$H$_3^+$   + N$_2$    + H    & 8.71 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_4$  = C$_2$H$_2^+$   + N$_2$   + H$_2$   & 2.99 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_4$   = HN$_2^+$   + C$_2$H$_3$   & 1.3 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_4$   = C$_2$H$_3^+$   + N$_2$ + H$_2$    & 4.14 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_6$   = C$_2$H$_5^+$    + N$_2$   + H  & 1.82 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_6$   = C$_2$H$_4^+$   + N$_2$  + H$_2$   & 3.51 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_6$   = C$_2$H$_2^+$   + N$_2$ + H$_2$   + H$_2$   & 2.34 $\times$ 10$^{-10}$     &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_6$  = CH$_3^+$   + N$_2$  + CH$_3$   & 1.04 $\times$ 10$^{-10}$  &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_2$H$_6$   = CH$_4^+$   + N$_2$   + $^3$CH$_2$ & 1.3 $\times$ 10$^{-11}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$    + C$_2$H$_4$ = C$_2$H$_3^+$  + N$_2$   & 8.71 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_3$H$_8$   = C$_3$H$_5^+$   + N$_2$  + H$_2$  & 1.6 $\times$ 10$^{-10}$  &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_3$H$_8$   = C$_2$H$_5^+$   + N$_2$  + CH$_3$   & 3.90 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_3$H$_8$  = C$_2$H$_4^+$   + N$_2$   + CH$_4$    & 2.21 $\times$ 10$^{-10}$  &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$   + C$_3$H$_8$  =  C$_2$H$_3^+$   + N$_2$   + CH$_4$  + H$_2$   & 5.2 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$    + C$_6$H$_6$   = C$_6$H$_6^+$    + N$_2$   + H   & 3.84 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$    + C$_6$H$_6$   = C$_6$H$_4^+$     + N$_2$   + H$_2$  & 6.40 $\times$ 10$^{-11}$    &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$    + C$_6$H$_6$   = C$_4$H$_4^+$    + N$_2$   + C$_2$H$_2$  & 6.56 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$    + C$_6$H$_6$   = c-C$_3$H$_3^+$   + N$_2$ + C$_3$H$_3$   & 2.71 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
N$_2^+$       + C$_6$H$_6$     = C$_6$H$_5^+$     + N$_2$         + H         & 3.84 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
N$_2^+$    + N                         = N$_2$        + N$^+$      & 1.00 $\times$ 10$^{-11}$  & \cite{rate12} \\ \rownumber & 
N$_2^+$       + NH                   = N$_2$        + NH$^+$   & 6.50 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber & 
N$_2^+$           + HCN  = N$_2$        + HCN$^+$   & 3.90 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber &  
  N$_2^+$       + CN                  = N$_2$        + CN$^+$       & 1.00 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$      & \cite{rate12}\\ \rownumber & 
     N$_2^+$       + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + N$_2$                                   & 6.10 $\times$ 10$^{-11}$   &  \cite{vuitton07} \\ \rownumber &  
      N$_2^+$       + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + N$_2$         + H                       & 8.27 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      N$_2^+$       + CH$_3$NH$_2$                  = CH$_2$NH$^+$    + N$_2$         + H$_2$                      & 2.56 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber & 
NH$^+$      + H$_2$                = N         + H$_3^+$                               & 1.85 $\times$ 10$^{-10}$       &      \cite{vuitton19}\\ \rownumber &  
NH$^+$      + H$_2$                = NH$_2^+$     + H                                  & 1.05 $\times$ 10$^{-9}$         &      \cite{vuitton19}\\ \rownumber &  
  NH$^+$        + C                   = N         + CH$^+$                               & 1.60 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
 NH$^+$           + CH               = CH$_2^+$     + N                                   & 9.90 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
NH$^+$      +   $^3$CH$_2$                = CH$_3^+$     + N                                  & 1.40 $\times$ 10$^{-9}$            & \cite{rate12}\\ \rownumber &  
NH$^+$   + CH$_4$   = HCNH$^+$   + H$_2$   + H    & 6.72 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
NH$^+$    + CH$_4$     =  NH$_2^+$    + CH$_3$     & 1.92 $\times$ 10$^{-10}$    &  \cite{vuitton19}\\ \rownumber &  
NH$^+$    + CH$_4$     = CH$_5^+$      + N       & 9.6 $\times$ 10$^{-11}$     &  \cite{vuitton19}\\ \rownumber &  
 NH$^+$      + C$_2$                     = C$_2$H$^+$     + N                                   & 4.90 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
NH$^+$      + C$_2$                     = HCN$^+$     + C                                   & 4.90 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
NH$^+$      + C$_2$H                    = C$_2$H$_2^+$    + N                                  & 1.40 $\times$ 10$^{-9}$           & \cite{rate12}\\ \rownumber &  
      NH$^+$       + C$_2$H$_4$                    = CH$_2$NH$^+$    + $^3$CH$_2$                                 & 1.50 $\times$ 10$^{-10}$   &  \cite{vuitton07} \\ \rownumber &  
NH$^+$     + C$_2$H$_4$      = C$_2$H$_2^+$     + NH$_3$   & 1.5 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$^+$     + C$_2$H$_4$      = C$_2$H$_3^+$    + NH$_2$   & 3.75 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$^+$     + C$_2$H$_4$    = C$_2$H$_4^+$     + NH  & 3.75 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$^+$     + C$_2$H$_4$    = HCNH$^+$    + CH$_3$   & 3.0 $\times$ 10$^{-10}$  &\cite{vuitton19}\\ \rownumber &  
 NH$^+$   + CH$_3$C$_2$H    = c-C$_3$H$_3^+$   + NH$_2$   & 1.59 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$^+$   + CH$_3$C$_2$H    = CH$_3$C$_2$H$^+$    + NH  & 1.27 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$^+$   + CH$_3$C$_2$H    = C$_3$H$_5^+$    + N   & 6.35 $\times$ 10$^{-11}$ & \cite{vuitton19}\\ \rownumber &  
     NH$^+$       + CH$_3$C$_2$H                  = CH$_2$NH$^+$    + C$_2$H$_2$                                & 1.09 $\times$ 10$^{-10}$   &  \cite{vuitton07} \\ \rownumber &  
      NH$^+$       + CH$_3$C$_2$H                  = CH$_2$NH$_2^+$   + C$_2$H                                  & 9.07 $\times$ 10$^{-11}$    &  \cite{vuitton07}\\ \rownumber &  
NH$^+$        + N                 = N$_2^+$      + H                                  & 1.30 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
NH$^+$      + NH                     = NH$_2^+$     + N                                  & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
NH$^+$   + NH$_3$   = NH$_3^+$   + NH   & 1.8 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
NH$^+$   + NH$_3$   = NH$_4^+$   + N   & 6 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
 NH$^+$      + CN                     = HCN$^+$     + N                                  & 1.60 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
NH$^+$      + HCN                    = HCNH$^+$    + N                                   & 6.04 $\times$ 10$^{-9}$   &  \cite{vuitton19} \\ \rownumber &  
      NH$^+$       + CH$_3$NH$_2$                  = CH$_2$NH$^+$    + NH$_3$                                 & 1.00 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      NH$^+$       + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + NH$_2$                                   & 9.45 $\times$ 10$^{-10}$    &  \cite{vuitton07}\\ \rownumber &  
      NH$^+$       + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + NH                                   & 4.20 $\times$ 10$^{-10}$     &  \cite{vuitton07} \\ \rownumber &  
      NH$^+$       + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + N                                    & 4.20 $\times$ 10$^{-10}$   &  \cite{vuitton07} \\ \rownumber &  
NH$^+$      + N$_2$                     = HN$_2^+$     + N                                  & 1.50 $\times$ 10$^{-9}$             &   \cite{kida}\\ \rownumber &  
NH$_2^+$  + NH$_3$    = NH$_2$   + NH$_3^+$   & 1.15 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
NH$_2^+$  + NH$_3$    = NH   + NH$_4^+$   & 1.15 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
 NH$_2^+$   + H$_2$                  = NH$_3^+$     + H                                 & 1.95 $\times$ 10$^{-10}$   &  \cite{vuitton19}\\ \rownumber &  
NH$_2^+$      + CH                   = NH        + CH$_2^+$                               & 3.50 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
NH$_2^+$   +   $^3$CH$_2$                  = CH$_3^+$     + NH                                  & 4.90 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
NH$_2^+$   + CH$_4$      = NH$_3^+$   + CH$_3$    & 9.20 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$_2^+$   + C$_2$H$_4$     = C$_2$H$_4^+$   + NH$_2$   & 4.50 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
      NH$_2^+$      + C$_2$H$_4$                    = CH$_2$NH$_2^+$   + $^3$CH$_2$                                  & 4.50 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
 NH$_2^+$   + C$_2$H$_4$      = C$_2$H$_5^+$   + NH  &   3.00 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$_2^+$   + CH$_3$C$_2$H     = CH$_3$C$_2$H$^+$   + NH$_2$ & 1.44 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
NH$_2^+$   + CH$_3$C$_2$H    = C$_3$H$_5^+$   + NH  & 1.44 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
      NH$_2^+$      + CH$_3$NH$_2$                  = CH$_2$NH$_2^+$   + NH$_3$                                  & 3.80 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      NH$_2^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + NH$_2$                                 & 1.01 $\times$ 10$^{-9}$    &  \cite{vuitton07} \\ \rownumber &  
      NH$_2^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + NH                                   & 3.80 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
NH$_3^+$   + H$_2$                  = NH$_4^+$     + H                                & 2.0 $\times$ 10$^{-13}$  &  \cite{vuitton19}    \\ \rownumber &  
NH$_3^+$         + CH                = NH$_4^+$     + C                                   & 6.90 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
  NH$_3^+$   + C$_2$H$_4$    = NH$_4^+$   + C$_2$H$_3$    & 1.4 $\times$ 10$^{-9}$  &  \cite{vuitton19}\\ \rownumber &  
 NH$_3^+$  + NH$_3$    = NH$_4^+$  + NH$_2$      & 2.1 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
NH$_3$     + HCNH$^+$   = NH$_4^+$  + HCN     & 2.3 $\times$ 10$^{-10}$  &  \cite{vuitton19}\\ \rownumber &  
      NH$_3^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_2^+$   + NH$_3$                                  & 9.00 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  
      NH$_3^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + NH$_2$                                  & 6.30 $\times$ 10$^{-10}$   &  \cite{vuitton07} \\ \rownumber &  
 NH$_4^+$  + C   = H$_2$    + HCNH$^+$    & 1.0 $\times$ 10$^{-11}$    &  \cite{kida}  \\ \rownumber &  
NH$_4^+$ +   N$_2$       = NH$_3$   + HN$_2^+$    & 2.3 $\times$10$^{-9}$  exp(-44000./T) & \cite{kida}\\ \rownumber &  
NH$_4^+$      + CH$_3$NH$_2$                  = CH$_3$NH$_3^+$   + NH$_3$                                 & 1.40 $\times$ 10$^{-9}$   &  \cite{vuitton07} \\ \rownumber &  
CN$^+$   + H                       = CN        + H$^+$                                 & 6.40 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber & 
CN$^+$       + H$_2$               = HCN$^+$     + H    & 1.00 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
CN$^+$    + C                      = CN        + C$^+$                                & 1.10 $\times$ 10$^{-10}$  & \cite{rate12}\\ \rownumber & 
CN$^+$    + CH                       = CN        + CH$^+$                                & 6.40 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$    & \cite{rate12}\\ \rownumber & 
CN$^+$     + $^3$CH$_2$                    = CN        + CH$_2^+$                               & 8.80 $\times$ 10$^{-10}$   & \cite{rate12}\\ \rownumber & 
 CN$^+$    + CH$_4$  = CH$_3^+$   + HCN   & 5.0 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$    + CH$_4$   = CH$_4^+$  + CN   & 1.5 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + CH$_4$  = HCN$^+$   + CH$_3$   & 1.5 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + CH$_4$   = HCNH$^+$  + $^3$CH$_2$  & 1.0 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_2$H$_2$   = C$_2$H$_2^+$   + CN     & 8.0 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_2$H$_4$   = C$_2$H$_4^+$   + CN   & 9.1 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_2$H$_4$   = HCN$^+$   + C$_2$H$_3$   & 3.25 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_2$H$_6$  = C$_2$H$_3^+$  + HCN  + H$_2$   & 2.85 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_2$H$_6$   = C$_2$H$_4^+$   + HCN  + H  & 1.23 $\times$ 10$^{-9}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_2$H$_6$  = C$_2$H$_5^+$   + HCN    & 3.8 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$   + C$_4$H$_2$  = C$_4$H$_2^+$   + CN    & 7.27 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
CN$^+$      + NH                  = CN        + NH$^+$                                & 6.50 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$       & \cite{rate12} \\ \rownumber & 
CN$^+$      + HCN                    = HCN$^+$     + CN& 1.79 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$      &  \cite{rate12}\\ \rownumber & 
HCN$^+$     + H                      = HCN       + H$^+$    & 3.70 $\times$ 10$^{-11}$   & \cite{rate12}\\ \rownumber & 
HCN$^+$     + H$_2$                = HCNH$^+$    + H                                   & 9.00 $\times$ 10$^{-10}$           & \cite{rate12}\\ \rownumber &  
 HCN$^+$            + C              = CN        + CH$^+$                               & 1.10 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
 HCN$^+$         + CH                = CN        + CH$_2^+$                               & 6.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
HCN$^+$     +   $^3$CH$_2$                = CN        + CH$_3^+$                               & 8.70 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
HCN$^+$   + CH$_4$   = C$_2$H$_3^+$   + NH$_2$  & 1.27 $\times$ 10$^{-10}$ & \cite{vuitton19}\\ \rownumber &  
 HCNH$^+$      + CH                  = HCN       + CH$_2^+$                               & 3.15 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
HCNH$^+$   +   $^3$CH$_2$                 = HCN       + CH$_3^+$                               & 4.35 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
HCNH$^+$   + CH$_3$C$_2$H   = C$_3$H$_5^+$  + HCN   & 1.9 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
HCNH$^+$   + CH$_2$CCH$_2$   = C$_3$H$_5^+$  + HCN   & 1.9 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
HCNH$^+$   + C$_3$H$_6$      = C$_3$H$_7^+$  + HCN    & 1.6 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
HCNH$^+$   + C$_4$H$_2$      = C$_4$H$_3^+$   + HCN   & 1.8 $\times$ 10$^{-9}$   &  \cite{vuitton19}\\ \rownumber &  
      HCNH$^+$     + C$_6$H$_6$                    = C$_6$H$_7^+$     + HCN                                 & 1.70 $\times$ 10$^{-9}$   &    \cite{vuitton19}\\ \rownumber &  
      HCNH$^+$     + CH$_2$NH                   = CH$_2$NH$_2^+$   + HCN                                 & 1.50 $\times$ 10$^{-9}$                 &  \cite{krasnopolsky09}\\ \rownumber &  
  HN$_2^+$       + C                 = N$_2$        + CH$^+$     & 1.10 $\times$ 10$^{-9}$             & \cite{rate12}\\ \rownumber &  
HN$_2^+$       + CH                  = N$_2$        + CH$_2^+$       & 6.30 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
HN$_2^+$  +   $^3$CH$_2$                    = N$_2$        + CH$_3^+$             & 8.60 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
 HN$_2^+$      + CH$_4$                   = N$_2$        + CH$_5^+$        & 8.90 $\times$ 10$^{-10}$              & \cite{rate12}\\ \rownumber &  
HN$_2^+$       + C$_2$           = N$_2$        + C$_2$H$^+$                               & 8.30 $\times$ 10$^{-10}$         & \cite{rate12}\\ \rownumber &  
HN$_2^+$   + C$_2$H                       = N$_2$        + C$_2$H$_2^+$         & 7.80 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
HN$_2^+$            + C$_2$H$_2$            = N$_2$        + C$_2$H$_3^+$     & 1.41 $\times$ 10$^{-9}$              & \cite{rate12}\\ \rownumber &  
HN$_2^+$   + C$_2$H$_4$   = C$_2$H$_5^+$   + N$_2$ & 1.0 $\times$ 10$^{-9}$ & \cite{vuitton07}\\ \rownumber &  
HN$_2^+$   + C$_2$H$_6$   = C$_2$H$_5^+$   + N$_2$  + H$_2$ & 1.13 $\times$ 10$^{-9}$ & \cite{vuitton07}\\ \rownumber &  
HN$_2^+$   + C$_2$H$_6$   = C$_2$H$_7^+$   + N$_2$ & 1.69 $\times$ 10$^{-10}$ & \cite{vuitton07}\\ \rownumber &  
HN$_2^+$   + CH$_3$C$_2$H  = C$_3$H$_5^+$   + N$_2$ & 1.5 $\times$ 10$^{-9}$ & \cite{vuitton07}\\ \rownumber &  
HN$_2^+$  + CH$_2$CCH$_2$ = C$_3$H$_5^+$   + N$_2$  & 1.4 $\times$ 10$^{-9}$ & \cite{kida} \\ \rownumber &  
HN$_2^+$     + C$_3$H$_6$                   = C$_3$H$_5^+$    + N$_2$        + H$_2$    & 6.30 $\times$ 10$^{-10}$             & \cite{rate12}\\ \rownumber &  
HN$_2^+$     + C$_3$H$_6$                   = C$_3$H$_7^+$    + N$_2$       & 7.70 $\times$ 10$^{-10}$            & \cite{rate12}\\ \rownumber &  
HN$_2^+$   + C$_4$H$_2$  = C$_4$H$_3^+$   + N$_2$  & 1.1 $\times$ 10$^{-9}$ & \cite{vuitton07}\\ \rownumber &  
HN$_2^+$  + NH3 = NH$_4^+$   + N$_2$        & 2.3 $\times$ 10$^{-9}$    &  \cite{vuitton19}\\ \rownumber &  
HN$_2^+$    + HCN          = HCNH$^+$   + N$_2$           & 3.20 $\times$ 10$^{-9}$  &  \cite{vuitton19}\\ \rownumber &  
     CH$_2$NH$_2^+$   + NH$_3$   = NH$_4^+$      + CH$_2$NH     & 1.10 $\times$ 10$^{-10}$    &  \cite{vuitton07} \\ \rownumber &  

H$^+$       + $e^-$                     = H                                               & 3.50 $\times$ 10$^{-12}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
H$_2^+$      + $e^-$                     = H         + H                                  & 1.60 $\times$ 10$^{-8}$ (T/300)$^{-0.43}$            & \cite{rate12}\\ \rownumber &  
H$_3^+$      + $e^-$                     = H$_2$        + H                                   & 2.34 $\times$ 10$^{-8}$ (T/300.)$^{-0.52}$         & \cite{rate12}\\ \rownumber &  
H$_3^+$      + $e^-$                     = H         + H         + H                      & 4.36 $\times$ 10$^{-8}$ (T/300.)$^{-0.52}$             & \cite{rate12}\\ \rownumber &  
C$^+$       + $e^-$                     = C       & 4.67 $\times$ 10$^{-12}$ (T/300.)$^{-0.6}$         & \cite{rate12}\\ \rownumber &  
 CH$^+$      + $e^-$                     = C         + H                                  & 1.00 $\times$ 10$^{-7}$ -0.37             & \cite{rate12}\\ \rownumber &  
CH$_2^+$     + $e^-$                     = C         + H$_2$                                  & 7.68 $\times$ 10$^{-8}$ -0.60            & \cite{rate12}\\ \rownumber &  
CH$_2^+$     + $e^-$                     = C         + H         + H                      & 4.03 $\times$ 10$^{-7}$ -0.60             & \cite{rate12}\\ \rownumber &  
CH$_2^+$     + $e^-$                     = CH        + H                                  & 1.60 $\times$ 10$^{-7}$ -0.60            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + $e^-$                     =$^3$CH$_2$       + H                                 & 1.28 $\times$ 10$^{-7}$ -0.53            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + $e^-$                     = CH        + H$_2$                                  & 4.48 $\times$ 10$^{-8}$ -0.53           & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + $e^-$                     = CH        + H         + H                      & 5.12 $\times$ 10$^{-8}$ -0.53             & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + $e^-$                     = C        + H$_2$         + H                      & 9.6 $\times$ 10$^{-8}$ -0.53            & \cite{rate12}\\ \rownumber &  
CH$_3^+$     + $e^-$                     = CH$_3$                                            & 1.10 $\times$ 10$^{-10}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_4^+$     + $e^-$                     =$^3$CH$_2$       + H + H                              & 3.0 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$            &  \cite{kida}\\ \rownumber &  
CH$_4^+$     + $e^-$                     = CH$_3$       + H                                   & 3.08 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$         &  \cite{kida}\\ \rownumber &  
CH$_5^+$     + $e^-$                     =$^3$CH$_2$       + H$_2$        + H                     & 1.87 $\times$ 10$^{-7}$ (T/300.)$^{-0.72}$            & \cite{rate12}\\ \rownumber &  
CH$_5^+$     + $e^-$                     = CH$_3$       + H$_2$                                  & 5.23 $\times$ 10$^{-8}$ (T/300.)$^{-0.72}$           & \cite{rate12}\\ \rownumber &   
CH$_5^+$     + $e^-$                     = CH$_3$       + H         + H                      & 7.61 $\times$ 10$^{-7}$ (T/300.)$^{-0.72}$            & \cite{rate12}\\ \rownumber &  
CH$_5^+$     + $e^-$                     = CH$_4$       + H                                   & 5.34 $\times$ 10$^{-8}$ (T/300.)$^{-0.72}$             & \cite{rate12}\\ \rownumber &  
CH$_5^+$     + $e^-$                     = CH        + H$_2$        + H$_2$                     & 3.60 $\times$ 10$^{-8}$ (T/300.)$^{-0.72}$             & \cite{rate12}\\ \rownumber &  
C$_2^+$      + $e^-$     = C         + C      & 3.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$       &   \cite{rate12}\\ \rownumber &  
 C$_2$H$^+$     + $e^-$                     = C$_2$        + H                                  & 1.16 $\times$ 10$^{-7}$ (T/300)$^{-0.76}$            &   \cite{rate12}\\ \rownumber & 
C$_2$H$^+$     + $e^-$                     = CH        + C                                  & 1.05 $\times$ 10$^{-7}$ (T/300)$^{-0.76}$            &   \cite{rate12}\\ \rownumber & 
C$_2$H$^+$     + $e^-$                     = C       + C       + H                           & 4.86 $\times$ 10$^{-7}$ (T/300)$^{-0.76}$           &   \cite{rate12}\\ \rownumber &   
C$_2$H$_2^+$    + $e^-$                     = C$_2$        + H         + H                     & 1.07 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$           &  \cite{kida}\\ \rownumber & 
C$_2$H$_2^+$    + $e^-$                     = C$_2$H       + H                                   & 2.90 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$           & \cite{kida}\\ \rownumber & 
C$_2$H$_2^+$    + $e^-$                     = CH        + CH                                 & 7.500 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$         &  \cite{kida}\\ \rownumber & 
C$_2$H$_2^+$    + $e^-$                     = C$_2$        + H$_2$                               & 1.15 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$          & \cite{kida}\\ \rownumber & 
C$_2$H$_2^+$    + $e^-$                     = $^3$CH$_2$       + C                                 & 2.900 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$     &  \cite{kida}\\ \rownumber & 
C$_2$H$_3^+$    + $e^-$                     = C$_2$        + H         + H$_2$                    & 1.50 $\times$ 10$^{-8}$ (T/300)$^{-0.84 }$          & \cite{rate12}\\ \rownumber & 
C$_2$H$_3^+$    + $e^-$                     = C$_2$H$_2$      + H                                  & 1.45 $\times$ 10$^{-7}$ (T/300.)$^{-0.84}$       & \cite{rate12}\\ \rownumber & 
C$_2$H$_3^+$    + $e^-$                     = C$_2$H       + H$_2$                                  & 3.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.84}$        & \cite{rate12}\\ \rownumber & 
C$_2$H$_3^+$    + $e^-$                     = C$_2$H       + H         + H                      & 2.95 $\times$ 10$^{-7}$ (T/300.)$^{-0.84}$          & \cite{rate12}\\ \rownumber & 
C$_2$H$_3^+$    + $e^-$                     =$^3$CH$_2$       + CH                                 & 1.50 $\times$ 10$^{-8}$ (T/300.)$^{-0.84}$ & \cite{rate12}\\ \rownumber & 
C$_2$H$_3^+$    + $e^-$                     = CH$_3$       + C                                   & 3.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.84}$ & \cite{rate12}\\ \rownumber & 
C$_2$H$_4^+$    + $e^-$                     = C$_2$H$_2$      + H$_2$                                  & 3.36 $\times$ 10$^{-8}$ (T/300.)$^{-0.76}$            & \cite{rate12}\\ \rownumber & 
C$_2$H$_4^+$    + $e^-$                     = C$_2$H$_2$      + H         + H                      & 3.70 $\times$ 10$^{-7}$ (T/300.)$^{-0.76}$       & \cite{rate12}\\ \rownumber &   
C$_2$H$_4^+$    + $e^-$                     = C$_2$H$_3$      + H                                   & 6.16 $\times$ 10$^{-8}$ (T/300.)$^{-0.76}$     & \cite{rate12}\\ \rownumber &     
C$_2$H$_4^+$    + $e^-$                     = C$_2$H       + H$_2$        + H                      & 5.60 $\times$ 10$^{-8}$ (T/300.)$^{-0.76}$       & \cite{rate12}\\ \rownumber &    
C$_2$H$_4^+$    + $e^-$                     =$^3$CH$_2$       +$^3$CH$_2$                                 & 2.24 $\times$ 10$^{-8}$ (T/300.)$^{-0.76}$     & \cite{rate12}\\ \rownumber &    
C$_2$H$_4^+$    + $e^-$                     = CH$_3$       + CH                                 & 1.12 $\times$ 10$^{-8}$ (T/300.)$^{-0.76}$        & \cite{rate12}\\ \rownumber &    
C$_2$H$_4^+$    + $e^-$                     = CH$_4$       + C                                   & 5.60 $\times$ 10$^{-9}$ (T/300.)$^{-0.76}$      & \cite{rate12}\\ \rownumber &     
C$_2$H$_5^+$    + $e^-$                     = C$_2$H$_2$      + H$_2$        + H                     & 1.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$         &  \cite{kida}\\ \rownumber & 
C$_2$H$_5^+$    + $e^-$                     = C$_2$H$_3$      + H$_2$                                 & 3.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$          &  \cite{kida}\\ \rownumber & 
C$_2$H$_5^+$    + $e^-$                     = C$_2$H$_4$      + H                                  & 1.5 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$  &  \cite{kida}\\ \rownumber & 
C$_2$H$_5^+$    + $e^-$                     = H$_2$ + H$_2$ + C$_2$H                             & 1.5 $\times$ 10$^{-7}$   (T/300.)$^{-0.5}$  &  \cite{kida}\\ \rownumber &   
C$_2$H$_6^+$    + $e^-$                     = C$_2$H$_4$      + H$_2$                                 & 1.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$            &  \cite{rate12}\\ \rownumber &  
C$_2$H$_6^+$    + $e^-$                     = C$_2$H$_5$      + H                                  & 1.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$           &  \cite{rate12}\\ \rownumber &  
C$_2$H$_6^+$    + $e^-$                     = CH$_3$      + CH$_3$                                  & 8.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$          & \cite{rate12}\\ \rownumber &  
C$_2$H$_6^+$    + $e^-$                     = CH$_4$      + $^3$CH$_2$                                   & 4.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
C$_2$H$_6^+$    + $e^-$                     = C$_2$H$_3$      + H$_2$  + H                                  & 3.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$             & \cite{rate12}\\ \rownumber &  
C$_2$H$_7^+$    + $e^-$                     = C$_2$H$_5$      + H$_2$                                & 1.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$  &    \cite{rate12}\\ \rownumber & 
C$_2$H$_7^+$    + $e^-$                     = C$_2$H$_6$      + H                                   & 5.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$  & \cite{rate12}\\ \rownumber & 
C$_2$H$_7^+$    + $e^-$                     = CH$_4$      + CH$_3$                                  & 5.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$      & \cite{rate12}\\ \rownumber &      
C$_3^+$      + $e^-$                     = C$_2$        + C                                   & 4.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$           & \cite{rate12}\\ \rownumber & 
C$_3$H$^+$     + $e^-$                     = C$_2$H       + C                                  & 1.08 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$         &  \cite{kida}\\ \rownumber & 
C$_3$H$^+$     + $e^-$                     = C$_3$        + H                                  & 1.83 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$            & \cite{kida}\\ \rownumber & 
C$_3$H$^+$     + $e^-$                     = C$_2$        + CH                                   & 9.0 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{kida}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = C$_2$        +$^3$CH$_2$                                 & 2.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$         & \cite{rate12}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = C$_2$H       + CH                                  & 2.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           &  \cite{loison17}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = C$_2$H$_2$      + C                                   & 4.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$         & \cite{rate12}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = C$_3$        + H$_2$                                  & 4.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$         & \cite{rate12}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = C$_3$        + H         + H                      & 8.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = c-C$_3$H       + H                                   & 3.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$         & \cite{rate12}\\ \rownumber & 
l-C$_3$H$_2^+$  + $e^-$                     = l-C$_3$H       + H                                  & 1.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = C$_2$        +$^3$CH$_2$                                & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$        & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = C$_2$H       + CH                                  & 2.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = C$_2$H$_2$      + C                                   & 4.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = C$_3$        + H$_2$                                  & 4.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = C$_3$        + H         + H                      & 8.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$          & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = c-C$_3$H       + H                                   & 3.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_2^+$  + $e^-$                     = l-C$_3$H       + H                                  & 1.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_3^+$    + $e^-$                     = c-C$_3$H$_2$    + H                                   & 4.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_3^+$    + $e^-$                     = l-C$_3$H$_2$    + H                                   & 2.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber & 
c-C$_3$H$_3^+$    + $e^-$                     = t-C$_3$H$_2$    + H                                   & 5.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
c-C$_3$H$_3^+$    + $e^-$                     = c-C$_3$H    + H$_2$                                 & 1.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$          & \cite{rate12}\\ \rownumber &  
c-C$_3$H$_3^+$    + $e^-$                     = l-C$_3$H    + H$_2$                                 & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
c-C$_3$H$_3^+$    + $e^-$                     = C$_3$    + H    + H$_2$                                 & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$         & \cite{rate12}\\ \rownumber &  
c-C$_3$H$_3^+$    + $e^-$                     = C$_2$H$_2$    + CH                                   & 8.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = c-C$_3$H$_2$    + H                                   & 5.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = l-C$_3$H$_2$    + H                                   & 5.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = t-C$_3$H$_2$    + H                                   & 5.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = c-C$_3$H    + H$_2$                                 & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = l-C$_3$H    + H$_2$                                  & 3.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$             & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = CH    + C$_2$H$_2$                                   & 4.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = c-C$_3$H    + H  + H                                   & 2.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$         & \cite{rate12}\\ \rownumber &  
l-C$_3$H$_3^+$    + $e^-$                     = l-C$_3$H    + H  + H                                  & 1.00 $\times$ 10$^{-9}$ (T/300.)$^{-0.5}$            & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + $e^-$                     = C$_3$H$_3$      + H                                   & 2.57 $\times$ 10$^{-6}$ (T/300.)$^{-0.67}$          & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + $e^-$                     = CH$_3$       + C$_2$H                                 & 2.95 $\times$ 10$^{-8}$ (T/300.)$^{-0.67}$           & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + $e^-$                     =$^3$CH$_2$       + C$_2$H$_2$                               & 1.77 $\times$ 10$^{-7}$ (T/300.)$^{-0.67}$          & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + $e^-$                     = c-C$_3$H$_2$    + H         + H                     & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.67}$          & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + $e^-$                     = l-C$_3$H$_2$    + H         + H                     & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.67}$            & \cite{rate12}\\ \rownumber &  
CH$_3$C$_2$H$^+$  + $e^-$                     = t-C$_3$H$_2$    + H         + H                     & 1.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.67}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = C$_3$H$_3$      + H$_2$                                  & 4.2 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            &  \cite{vuitton19}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = C$_3$H$_3$      + H  + H                              & 3.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = CH$_3$C$_2$H    + H                                   & 2.7 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$         & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = c-C$_3$H$_2$    + H   + H$_2$                           & 1.0 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$          & \cite{rate12}\\ \rownumber &    
C$_3$H$_5^+$    + $e^-$                     = l-C$_3$H$_2$    + H   + H$_2$                            & 5.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = t-C$_3$H$_2$    + H   + H$_2$                            & 5.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = CH$_3$   + C$_2$H$_2$                                   & 3.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = CH$_4$   + C$_2$H                                   & 2.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = CH   + C$_2$H$_4$                                   & 3.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_5^+$    + $e^-$                     = $^3$CH$_2$   + C$_2$H$_3$                                   & 2.0 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = C$_3$H$_3$      + H$_2$        + H                      & 3.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$          & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = C$_3$H$_5$             + H                      & 2.00 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = CH$_2$CCH$_2$      + $^3$CH$_2$                            & 1.20 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$          & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = C$_2$H$_3$      + CH$_3$                          & 1.2 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$             & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = C$_2$H$_5$      + CH                              & 8.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$          & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = CH$_3$C$_2$H    + H$_2$                                 & 4.40 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_6^+$    + $e^-$                     = CH$_3$C$_2$H    + H   + H                                  & 3.00 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_2$H$_2$      + CH$_3$       + H$_2$                    & 1.05 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_2$H$_2$      + CH$_3$       + H                    & 1.05 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_2$H$_3$      + CH$_3$       + H                      & 3.6 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_2$H$_4$      +$^3$CH$_2$       + H                      & 3.80 $\times$ 10$^{-8}$ (T/300.)$^{-0.68}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_2$H$_4$      + CH$_3$                             & 3.80 $\times$ 10$^{-8}$ (T/300.)$^{-0.68}$            & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = CH$_3$C$_2$H    + H$_2$        + H                     & 1.71 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_3$H$_6$      + H                                   & 8.36 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$           & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_3$H$_5$      + H$_2$                                 & 1.14 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$          & \cite{rate12}\\ \rownumber &  
C$_3$H$_7^+$    + $e^-$                     = C$_3$H$_5$      + H    + H                           & 1.14 $\times$ 10$^{-7}$ (T/300.)$^{-0.68}$          & \cite{rate12}\\ \rownumber &  
C$_4$H$^+$    + $e^-$        = H + C$_4$         & 5.70 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$    & \cite{kida}\\ \rownumber &  
C$_4$H$^+$    + $e^-$        = C + c-C$_3$H     & 5.70 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$    & \cite{kida}\\ \rownumber &  
C$_4$H$^+$    + $e^-$        = C + l-C$_3$H     & 5.70 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$    &  this work\\ \rownumber &  
C$_4$H$^+$    + $e^-$        = H + C + C$_3$   & 1.20 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$    &  \cite{kida}\\ \rownumber &  
C$_4$H$^+$    + $e^-$        = C$_2$ + C$_2$H      & 6.60 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$    & \cite{kida}\\ \rownumber &  
 C$_4$H$_2^+$    + $e^-$                     = C$_4$H       + H                                   & 2.80 $\times$ 10$^{-7}$ (T/300.)$^{-0.79}$             & \cite{loison17}\\ \rownumber &  
C$_4$H$_2^+$    + $e^-$                     = C$_2$H       + C$_2$H                                 & 8.30 $\times$ 10$^{-7}$ (T/300.)$^{-0.79}$           & \cite{loison17}\\ \rownumber &  
C$_4$H$_3^+$    + $e^-$                     = C$_4$H$_2$      + H                                   & 4.1 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$           &  \cite{loison17}\\ \rownumber &  
C$_4$H$_3^+$    + $e^-$                     = C$_2$H$_2$      + C$_2$H                                  & 1.10 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$            &  \cite{loison17}\\ \rownumber &  
C$_4$H$_3^+$    + $e^-$                     = c-C$_3$H$_2$      + CH                                  & 1.95 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$          & \cite{rate12}\\ \rownumber &  
C$_4$H$_3^+$    + $e^-$                     = l-C$_3$H$_2$      + CH                                  & 1.95 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_4$H$_4^+$    + $e^-$                     = C$_4$H     + H     +   H$_2$                                   & 3.30 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$            &  \cite{kida}\\ \rownumber &  
C$_4$H$_4^+$    + $e^-$                     = C$_4$H$_3$      + H                                   & 3.30 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$          & \cite{kida}\\ \rownumber &  
C$_4$H$_4^+$     + $e^-$                    = c-C$_3$H    + CH    + H$_2$          & 1.25 $\times$ 10$^{-7}$  (T/300.)$^{-0.5}$   &  \cite{kida}\\ \rownumber &  
C$_4$H$_4^+$     + $e^-$                    = l-C$_3$H    + CH    + H$_2$          & 1.25 $\times$ 10$^{-7}$  (T/300.)$^{-0.5}$    &  \cite{kida}\\ \rownumber &  
C$_4$H$_5^+$    + $e^-$                     = CH$_3$C$_2$H    + CH                                  & 7.64 $\times$ 10$^{-8}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_4$H$_5^+$    + $e^-$                     = C$_4$H$_2$      + H$_2$        + H                      & 3.77 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$          & \cite{rate12}\\ \rownumber &  
C$_4$H$_5^+$    + $e^-$                     = C$_2$H$_3$      + C$_2$H$_2$                              & 3.67 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$            & \cite{rate12}\\ \rownumber &  
C$_4$H$_9^+$    + $e^-$       = C$_4$H$_8$    + H    & 3.34 $\times$ 10$^{-7}$ (T/300)$^{-0.59}$ & \cite{vuitton19} \\ \rownumber &  
C$_4$H$_9^+$    + $e^-$       = C$_3$H$_6$    + CH$_3$    & 2.38 $\times$ 10$^{-7}$ (T/300.)$^{-0.59}$  &\cite{vuitton19}\\ \rownumber &  
C$_4$H$_9^+$    + $e^-$       = C$_2$H$_6$    + C$_2$H$_3$    & 8.7 $\times$ 10$^{-9}$ (T/300.)$^{-0.59}$  & \cite{vuitton19}\\ \rownumber &  
      C$_6$H$_5^+$     + $e^-$                      = C$_6$H        + H$_2$         + H$_2$                     & 1.00 $\times$ 10$^{-6}$ (T/300.)$^{-0.3}$       & \cite{rate06} \\ \rownumber &  
      C$_6$H$_5^+$     + $e^-$                      = C$_6$H$_2$       + H$_2$         + H                      & 1.00 $\times$ 10$^{-6}$ (T/300.)$^{-0.3}$         & \cite{rate06} \\ \rownumber &  
      C$_6$H$_6^+$     + $e^-$                      = C$_6$H$_2$       + H$_2$         + H$_2$                     & 1.00 $\times$ 10$^{-6}$  (T/300.)$^{1.}$       exp(0.3/T)   &  \cite{vuitton07}\\ \rownumber &  
      C$_6$H$_7^+$     + $e^-$                      = C$_6$H$_6$       + H                                    & 2.40 $\times$ 10$^{-6}$ (T/300.)$^{-1.3}$      &  \cite{vuitton19}\\ \rownumber &  
N$^+$       + $e^-$                     = N                                               & 3.50 $\times$ 10$^{-12}$ (T/300.)$^{-0.7}$         & \cite{rate12} \\ \rownumber &  
 N$_2^+$      + $e^-$                     = N(2D)         + N                                  & 1.06 $\times$ 10$^{-7}$ -0.39            & \cite{rate12}\\ \rownumber &  
N$_2^+$      + $e^-$                     = N(2D)         + N(2D)                                  & 1.14 $\times$ 10$^{-7}$ (T/300.)$^{-0.39}$             & \cite{rate12}\\ \rownumber &  
NH$^+$      + $e^-$                     = N         + H                                   & 4.30 $\times$ 10$^{-8}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
NH$_2^+$     + $e^-$                     = N         + H         + H                     & 1.71 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$     exp(-17.1/T)   & \cite{rate12}\\ \rownumber &  
NH$_2^+$     + $e^-$                     = NH        + H                                  & 1.29 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$     exp(-17.1/T)   & \cite{rate12}\\ \rownumber &  
NH$_3^+$     + $e^-$                     = NH        + H         + H                    & 1.55 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$           & \cite{rate12}\\ \rownumber &  
NH$_3^+$     + $e^-$                     = NH$_2$       + H         + H                      & 3.10 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$             & \cite{rate12}\\ \rownumber &  
NH$_4^+$    + $e^-$        = NH$_2$ + H  + H       & 2.1 $\times$ 10$^{-6}$  (T/300.)$^{-0.5}$    &  this work\\ \rownumber &  
NH$_4^+$    + $e^-$        = NH$_2$ + H$_2$      & 3.0 $\times$ 10$^{-7}$  (T/300.)$^{-0.5}$  &  this work\\ \rownumber &  
NH$_4^+$    + $e^-$        = NH$_3$ + H       & 2.1 $\times$ 10$^{-6}$  (T/300.)$^{-0.5}$   &  this work\\ \rownumber &   
CN$^+$      + $e^-$                     = N         + C                                  & 1.36 $\times$ 10$^{-8}$ (T/300.)$^{-0.55}$          & \cite{rate12}\\ \rownumber &  
CN$^+$      + $e^-$                     = N(2D)       + C                                   & 3.26 $\times$ 10$^{-7}$ (T/300.)$^{-0.55}$            & \cite{rate12}\\ \rownumber &  
HCN$^+$     + $e^-$                     = CN        + H                                   & 3.90 $\times$ 10$^{-7}$ (T/300.)$^{-0.96}$           & \cite{rate12}\\ \rownumber &  
HCNH$^+$    + $e^-$                     = CN        + H         + H                      & 9.06 $\times$ 10$^{-8}$ (T/300.)$^{-0.65}$             & \cite{rate12}\\ \rownumber &  
HCNH$^+$    + $e^-$                     = CN        + H$_2$                             & 9.06 $\times$ 10$^{-8}$ (T/300.)$^{-0.65}$           & \cite{rate12}\\ \rownumber &  
HCNH$^+$    + $e^-$                     = HCN       + H                                   & 9.62 $\times$ 10$^{-8}$ (T/300.)$^{-0.65}$             & \cite{rate12}\\ \rownumber &  
HN$_2^+$     + $e^-$                     = N$_2$        + H                                   & 2.47 $\times$ 10$^{-7}$ (T/300.)$^{-0.84}$            & \cite{rate12}\\ \rownumber &  
HN$_2^+$     + $e^-$                     = N         + NH                                 & 1.30 $\times$ 10$^{-8}$ (T/300.)$^{-0.84}$             & \cite{rate12}\\ \rownumber &  
      CH$_2$NH$^+$    + $e^-$                      = H$_2$CN      + H                                    & 3.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$      &  \cite{vuitton07}\\ \rownumber &  
      CH$_2$NH$^+$    + $e^-$                      = $^3$CH$_2$       + NH                                   & 3.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$      &  \cite{vuitton07}\\ \rownumber &   
      CH$_2$NH$_2^+$   + $e^-$                      = NH$_2$         + $^3$CH$_2$                                 & 1.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$        &  \cite{rate06}\\ \rownumber &  
      CH$_2$NH$_2^+$   + $e^-$                      = CH$_2$NH      + H                                   & 1.50 $\times$ 10$^{-7}$ (T/300.)$^{-0.5}$         &  \cite{rate06}\\ \rownumber &  
      CH$_3$NH$_3^+$   + $e^-$                      = CH$_3$       + NH$_3$                                  & 2.33 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$    .  &  \cite{vuitton07} \\ \rownumber &  
      CH$_3$NH$_3^+$   + $e^-$                      = CH$_3$NH     + H       + H                          & 2.33 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$      &  \cite{vuitton07} \\ \rownumber &  
      CH$_3$NH$_3^+$   + $e^-$                      = CH$_3$NH$_2$    + H                                    & 2.33 $\times$ 10$^{-7}$ (T/300.)$^{-0.7}$      &  \cite{vuitton07} \\ \rownumber &  
      CH$_3$NH$_2^+$ + $e^-$                  = CH$_3$      + NH$_2$                             & 1.50 $\times$ 10$^{-7}$  (T/300.)$^{-0.5}$         &  \cite{osu}\\ \rownumber &  
      CH$_3$NH$_2^+$ + $e^-$                  = CH$_2$NH    + H$_2$                              & 1.50 $\times$ 10$^{-7}$  (T/300.)$^{-0.5}$           &  \cite{osu}\\ 
\end{longtable}
